Engineering In-place (Shared-memory) Sorting Algorithms

We present sorting algorithms that represent the fastest known techniques for a wide range of input sizes, input distributions, data types, and machines. A part of the speed advantage is due to the feature to work in-place. Previously, the in-place feature often implied performance penalties. Our main algorithmic contribution is a blockwise approach to in-place data distribution that is provably cache-efficient. We also parallelize this approach taking dynamic load balancing and memory locality into account. Our comparison-based algorithm, In-place Superscalar Samplesort (IPS$^4$o), combines this technique with branchless decision trees. By taking cases with many equal elements into account and by adapting the distribution degree dynamically, we obtain a highly robust algorithm that outperforms the best in-place parallel comparison-based competitor by almost a factor of three. IPS$^4$o also outperforms the best comparison-based competitors in the in-place or not in-place, parallel or sequential settings. IPS$^4$o even outperforms the best integer sorting algorithms in a wide range of situations. In many of the remaining cases (often involving near-uniform input distributions, small keys, or a sequential setting), our new in-place radix sorter turns out to be the best algorithm. Claims to have the, in some sense, "best" sorting algorithm can be found in many papers which cannot all be true. Therefore, we base our conclusions on extensive experiments involving a large part of the cross product of 21 state-of-the-art sorting codes, 6 data types, 10 input distributions, 4 machines, 4 memory allocation strategies, and input sizes varying over 7 orders of magnitude. This confirms the robust performance of our algorithms while revealing major performance problems in many competitors outside the concrete set of measurements reported in the associated publications.

==> extern/ips4o-benchmark-suite-plots/benchmark/distributions/dist.tex <==


\begin{figure}[htb]
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=3 by 2,
        x descriptions at=edge bottom,
      },
      width=0.36\textwidth,
      height=0.25\textheight,
      every axis title/.append style={yshift=-0.2cm},
      xlabel={Element index},
      ylabel={Value},
      ]
      
    \nextgroupplot[title=\distduplicatesroot]
      \addplot[mark size=1pt, only marks] coordinates { (0,0) (1,1) (2,2) (3,3) (4,4) (5,5) (6,6) (7,7) (8,8) (9,9) (10,10) (11,11) (12,12) (13,13) (14,14) (15,15) (16,16) (17,17) (18,18) (19,19) (20,20) (21,21) (22,22) (23,1) (24,2) (25,3) (26,4) (27,5) (28,6) (29,7) (30,8) (31,9) (32,10) (33,11) (34,12) (35,13) (36,14) (37,15) (38,16) (39,17) (40,18) (41,19) (42,20) (43,21) (44,22) (45,1) (46,2) (47,3) (48,4) (49,5) (50,6) (51,7) (52,8) (53,9) (54,10) (55,11) (56,12) (57,13) (58,14) (59,15) (60,16) (61,17) (62,18) (63,19) (64,20) (65,21) (66,22) (67,1) (68,2) (69,3) (70,4) (71,5) (72,6) (73,7) (74,8) (75,9) (76,10) (77,11) (78,12) (79,13) (80,14) (81,15) (82,16) (83,17) (84,18) (85,19) (86,20) (87,21) (88,22) (89,1) (90,2) (91,3) (92,4) (93,5) (94,6) (95,7) (96,8) (97,9) (98,10) (99,11) (100,12) (101,13) (102,14) (103,15) (104,16) (105,17) (106,18) (107,19) (108,20) (109,21) (110,22) (111,1) (112,2) (113,3) (114,4) (115,5) (116,6) (117,7) (118,8) (119,9) (120,10) (121,11) (122,12) (123,13) (124,14) (125,15) (126,16) (127,17) (128,18) (129,19) (130,20) (131,21) (132,22) (133,1) (134,2) (135,3) (136,4) (137,5) (138,6) (139,7) (140,8) (141,9) (142,10) (143,11) (144,12) (145,13) (146,14) (147,15) (148,16) (149,17) (150,18) (151,19) (152,20) (153,21) (154,22) (155,1) (156,2) (157,3) (158,4) (159,5) (160,6) (161,7) (162,8) (163,9) (164,10) (165,11) (166,12) (167,13) (168,14) (169,15) (170,16) (171,17) (172,18) (173,19) (174,20) (175,21) (176,22) (177,1) (178,2) (179,3) (180,4) (181,5) (182,6) (183,7) (184,8) (185,9) (186,10) (187,11) (188,12) (189,13) (190,14) (191,15) (192,16) (193,17) (194,18) (195,19) (196,20) (197,21) (198,22) (199,1) (200,2) (201,3) (202,4) (203,5) (204,6) (205,7) (206,8) (207,9) (208,10) (209,11) (210,12) (211,13) (212,14) (213,15) (214,16) (215,17) (216,18) (217,19) (218,20) (219,21) (220,22) (221,1) (222,2) (223,3) (224,4) (225,5) (226,6) (227,7) (228,8) (229,9) (230,10) (231,11) (232,12) (233,13) (234,14) (235,15) (236,16) (237,17) (238,18) (239,19) (240,20) (241,21) (242,22) (243,1) (244,2) (245,3) (246,4) (247,5) (248,6) (249,7) (250,8) (251,9) (252,10) (253,11) (254,12) (255,13) (256,14) (257,15) (258,16) (259,17) (260,18) (261,19) (262,20) (263,21) (264,22) (265,1) (266,2) (267,3) (268,4) (269,5) (270,6) (271,7) (272,8) (273,9) (274,10) (275,11) (276,12) (277,13) (278,14) (279,15) (280,16) (281,17) (282,18) (283,19) (284,20) (285,21) (286,22) (287,1) (288,2) (289,3) (290,4) (291,5) (292,6) (293,7) (294,8) (295,9) (296,10) (297,11) (298,12) (299,13) (300,14) (301,15) (302,16) (303,17) (304,18) (305,19) (306,20) (307,21) (308,22) (309,1) (310,2) (311,3) (312,4) (313,5) (314,6) (315,7) (316,8) (317,9) (318,10) (319,11) (320,12) (321,13) (322,14) (323,15) (324,16) (325,17) (326,18) (327,19) (328,20) (329,21) (330,22) (331,1) (332,2) (333,3) (334,4) (335,5) (336,6) (337,7) (338,8) (339,9) (340,10) (341,11) (342,12) (343,13) (344,14) (345,15) (346,16) (347,17) (348,18) (349,19) (350,20) (351,21) (352,22) (353,1) (354,2) (355,3) (356,4) (357,5) (358,6) (359,7) (360,8) (361,9) (362,10) (363,11) (364,12) (365,13) (366,14) (367,15) (368,16) (369,17) (370,18) (371,19) (372,20) (373,21) (374,22) (375,1) (376,2) (377,3) (378,4) (379,5) (380,6) (381,7) (382,8) (383,9) (384,10) (385,11) (386,12) (387,13) (388,14) (389,15) (390,16) (391,17) (392,18) (393,19) (394,20) (395,21) (396,22) (397,1) (398,2) (399,3) (400,4) (401,5) (402,6) (403,7) (404,8) (405,9) (406,10) (407,11) (408,12) (409,13) (410,14) (411,15) (412,16) (413,17) (414,18) (415,19) (416,20) (417,21) (418,22) (419,1) (420,2) (421,3) (422,4) (423,5) (424,6) (425,7) (426,8) (427,9) (428,10) (429,11) (430,12) (431,13) (432,14) (433,15) (434,16) (435,17) (436,18) (437,19) (438,20) (439,21) (440,22) (441,1) (442,2) (443,3) (444,4) (445,5) (446,6) (447,7) (448,8) (449,9) (450,10) (451,11) (452,12) (453,13) (454,14) (455,15) (456,16) (457,17) (458,18) (459,19) (460,20) (461,21) (462,22) (463,1) (464,2) (465,3) (466,4) (467,5) (468,6) (469,7) (470,8) (471,9) (472,10) (473,11) (474,12) (475,13) (476,14) (477,15) (478,16) (479,17) (480,18) (481,19) (482,20) (483,21) (484,22) (485,1) (486,2) (487,3) (488,4) (489,5) (490,6) (491,7) (492,8) (493,9) (494,10) (495,11) (496,12) (497,13) (498,14) (499,15) (500,16) (501,17) (502,18) (503,19) (504,20) (505,21) (506,22) (507,1) (508,2) (509,3) (510,4) (511,5) };
      \addlegendentry{gen=rootdupls};

      \legend{}

    \nextgroupplot[title=\distzipf, ylabel={}]
      \addplot[mark size=1pt, only marks] coordinates { (0,105478) (1,980664) (2,337944) (3,102480) (4,334) (5,777510) (6,215108) (7,2515) (8,271163) (9,250674) (10,94860) (11,566934) (12,1809) (13,56047) (14,249534) (15,177337) (16,562) (17,93899) (18,226156) (19,1091) (20,736505) (21,949566) (22,374) (23,41540) (24,445917) (25,13891) (26,2120) (27,11286) (28,397516) (29,5482) (30,725267) (31,788400) (32,225352) (33,8954) (34,7192) (35,339) (36,88398) (37,198307) (38,13812) (39,447150) (40,607974) (41,516787) (42,363) (43,573187) (44,3883) (45,724436) (46,651523) (47,51566) (48,6951) (49,52357) (50,187506) (51,526291) (52,5) (53,129447) (54,77) (55,15050) (56,672724) (57,26819) (58,5790) (59,107223) (60,31048) (61,110272) (62,680821) (63,63034) (64,3805) (65,632144) (66,134077) (67,110968) (68,792039) (69,63010) (70,190519) (71,409633) (72,686554) (73,24048) (74,1893) (75,0) (76,207187) (77,22) (78,25875) (79,109) (80,152) (81,1926) (82,11) (83,108888) (84,150) (85,447652) (86,783311) (87,560) (88,65881) (89,4491) (90,49112) (91,1439) (92,159637) (93,43502) (94,115247) (95,745265) (96,152673) (97,608061) (98,254) (99,22668) (100,611161) (101,3921) (102,305066) (103,2463) (104,687507) (105,200832) (106,398) (107,486810) (108,624106) (109,140936) (110,600825) (111,665) (112,435180) (113,64240) (114,3464) (115,124462) (116,317) (117,8911) (118,6457) (119,223134) (120,111837) (121,309563) (122,685705) (123,287916) (124,509316) (125,199) (126,183599) (127,280037) (128,183095) (129,81063) (130,20982) (131,64992) (132,236910) (133,544211) (134,193168) (135,77587) (136,760005) (137,119231) (138,904331) (139,304070) (140,20) (141,31040) (142,79001) (143,230898) (144,15966) (145,388784) (146,88990) (147,256138) (148,789196) (149,299658) (150,4) (151,32904) (152,353) (153,34) (154,269041) (155,743588) (156,84525) (157,134879) (158,124730) (159,74) (160,357214) (161,80) (162,66333) (163,507909) (164,3) (165,101486) (166,22666) (167,59809) (168,52453) (169,30) (170,10) (171,1408) (172,2199) (173,423818) (174,981) (175,17736) (176,157879) (177,66170) (178,261544) (179,137813) (180,648738) (181,210) (182,786938) (183,468) (184,215023) (185,791347) (186,24212) (187,92) (188,1342) (189,5447) (190,413227) (191,168349) (192,50565) (193,594664) (194,106876) (195,78021) (196,29098) (197,6560) (198,57155) (199,122284) (200,24628) (201,8302) (202,2160) (203,3153) (204,240886) (205,898614) (206,74) (207,294229) (208,66151) (209,837033) (210,436835) (211,599496) (212,90481) (213,255) (214,708805) (215,45) (216,394631) (217,659303) (218,794841) (219,23152) (220,841) (221,183274) (222,11347) (223,102814) (224,884) (225,382492) (226,189961) (227,231222) (228,753514) (229,108126) (230,619149) (231,163176) (232,550052) (233,26011) (234,43170) (235,42756) (236,14650) (237,288175) (238,65424) (239,113542) (240,1897) (241,153366) (242,662893) (243,206633) (244,115939) (245,700224) (246,43815) (247,27079) (248,18) (249,126735) (250,100669) (251,28) (252,410) (253,390225) (254,686076) (255,821) (256,56174) (257,131921) (258,218524) (259,930563) (260,133526) (261,524678) (262,17561) (263,272308) (264,54) (265,189855) (266,734879) (267,5432) (268,459785) (269,283842) (270,7624) (271,54136) (272,13243) (273,227205) (274,82218) (275,2842) (276,557078) (277,577029) (278,13957) (279,971596) (280,302077) (281,1) (282,186196) (283,141) (284,621211) (285,5267) (286,169741) (287,36093) (288,64521) (289,158) (290,61) (291,1834) (292,4376) (293,26495) (294,42289) (295,558015) (296,25632) (297,63714) (298,65377) (299,552427) (300,49818) (301,599032) (302,610920) (303,7569) (304,83034) (305,935928) (306,18483) (307,16) (308,20937) (309,264833) (310,20833) (311,736485) (312,831655) (313,47761) (314,541392) (315,5171) (316,57) (317,264040) (318,1214) (319,10930) (320,86275) (321,507758) (322,85849) (323,3548) (324,68430) (325,11) (326,352186) (327,112104) (328,392154) (329,950727) (330,265268) (331,22516) (332,309229) (333,106730) (334,765) (335,215620) (336,12833) (337,37) (338,14459) (339,112164) (340,10317) (341,170) (342,964107) (343,914) (344,372382) (345,94822) (346,505666) (347,19430) (348,178632) (349,2153) (350,298978) (351,644146) (352,361269) (353,178126) (354,36925) (355,15788) (356,917201) (357,911090) (358,1444) (359,1915) (360,298272) (361,75047) (362,334056) (363,4916) (364,209537) (365,6056) (366,139) (367,547161) (368,137027) (369,244324) (370,283916) (371,16596) (372,409731) (373,6174) (374,157971) (375,145541) (376,960) (377,216793) (378,286226) (379,83558) (380,800657) (381,18815) (382,130428) (383,171405) (384,72383) (385,13531) (386,14739) (387,904345) (388,93) (389,1554) (390,103555) (391,723120) (392,253528) (393,937416) (394,3648) (395,799218) (396,200) (397,333340) (398,439796) (399,217649) (400,2046) (401,582) (402,94760) (403,282462) (404,40139) (405,13) (406,991050) (407,204) (408,165) (409,892192) (410,82) (411,4466) (412,32852) (413,888430) (414,173976) (415,521493) (416,497156) (417,0) (418,724) (419,2383) (420,1173) (421,266334) (422,27087) (423,161743) (424,419758) (425,14142) (426,79882) (427,31695) (428,498837) (429,46536) (430,2893) (431,207) (432,114929) (433,24419) (434,253081) (435,43657) (436,0) (437,36301) (438,6592) (439,698672) (440,333648) (441,133479) (442,174660) (443,161123) (444,992238) (445,92) (446,596836) (447,64) (448,298412) (449,515891) (450,5169) (451,329302) (452,138) (453,23058) (454,1587) (455,44) (456,268269) (457,26088) (458,487110) (459,723671) (460,5) (461,429373) (462,28497) (463,6570) (464,553) (465,25499) (466,42924) (467,185497) (468,208679) (469,16780) (470,934395) (471,4992) (472,613798) (473,34949) (474,763) (475,12108) (476,628) (477,752977) (478,153) (479,2209) (480,117259) (481,314050) (482,26667) (483,702646) (484,961545) (485,184612) (486,230) (487,8) (488,45637) (489,6182) (490,3143) (491,162733) (492,3798) (493,405087) (494,4584) (495,548508) (496,452535) (497,15153) (498,733778) (499,327535) (500,14205) (501,54769) (502,349082) (503,182090) (504,30052) (505,6775) (506,465758) (507,494025) (508,7846) (509,174) (510,582357) (511,413540) };
      \addlegendentry{gen=zipf};

      \legend{}

    \nextgroupplot[title=\distexpo, ylabel={}]
      \addplot[mark size=1pt, only marks] coordinates { (0,8.33733e+08) (1,3.04886e+09) (2,3.77228e+09) (3,2.29092e+09) (4,3.46183e+09) (5,5.09928e+08) (6,8.11794e+08) (7,3.73507e+09) (8,1.16891e+09) (9,3.79845e+09) (10,2.66657e+09) (11,3.13069e+09) (12,2.25758e+09) (13,4.09042e+09) (14,3.26435e+09) (15,1.05321e+08) (16,3.79845e+09) (17,4.09042e+09) (18,9.00584e+08) (19,2.25758e+09) (20,1.76389e+09) (21,2.72715e+09) (22,3.79845e+09) (23,1.58104e+09) (24,5.96423e+08) (25,3.276e+09) (26,3.02871e+09) (27,3.47371e+09) (28,3.02871e+09) (29,4.09042e+09) (30,2.91952e+08) (31,3.02871e+09) (32,3.97105e+08) (33,1.04622e+09) (34,6.56404e+08) (35,3.79845e+09) (36,3.1361e+09) (37,1.94449e+09) (38,8.19704e+08) (39,2.42674e+09) (40,7.25254e+08) (41,1.05321e+08) (42,2.73643e+09) (43,2.89834e+09) (44,32663278) (45,3.79845e+09) (46,1.34959e+08) (47,3.111e+09) (48,9.46348e+08) (49,1.89266e+09) (50,3.78754e+09) (51,1.01596e+08) (52,1.33261e+09) (53,1.33261e+09) (54,3.04886e+09) (55,3.02871e+09) (56,3.96335e+08) (57,4.09042e+09) (58,3.02871e+09) (59,4.15657e+09) (60,1.18967e+09) (61,3.79845e+09) (62,3.96745e+09) (63,3.02871e+09) (64,3.86888e+09) (65,4.09042e+09) (66,32663278) (67,2.11528e+09) (68,4.05606e+09) (69,3.02871e+09) (70,3.79845e+09) (71,1.33261e+09) (72,1.73481e+09) (73,6.55461e+08) (74,1.58104e+09) (75,5.96423e+08) (76,5.64159e+08) (77,3.62814e+09) (78,3.3763e+09) (79,2.88304e+09) (80,3.78754e+09) (81,1.2526e+09) (82,4.09042e+09) (83,1.73481e+09) (84,3.02871e+09) (85,2.25758e+09) (86,1.33261e+09) (87,4.25556e+08) (88,32663278) (89,1.98558e+09) (90,1.05321e+08) (91,3.02871e+09) (92,1.33261e+09) (93,2.77023e+08) (94,3.79845e+09) (95,32663278) (96,2.69129e+09) (97,1.33261e+09) (98,2.335e+09) (99,9.46348e+08) (100,1.22896e+09) (101,2.31605e+09) (102,9.46348e+08) (103,3.56395e+09) (104,9.46348e+08) (105,2.46985e+09) (106,5.96423e+08) (107,2.31103e+09) (108,3.79845e+09) (109,1.6023e+09) (110,2.94541e+09) (111,1.8312e+09) (112,3.02871e+09) (113,3.02871e+09) (114,6.23227e+08) (115,2.44527e+09) (116,3.79845e+09) (117,6.3447e+08) (118,9.83317e+08) (119,3.46108e+09) (120,1.55918e+08) (121,2.44527e+09) (122,3.03037e+09) (123,1.33261e+09) (124,3.02584e+09) (125,3.276e+09) (126,3.02871e+09) (127,2.72715e+09) (128,3.56689e+09) (129,4.09042e+09) (130,2.11807e+09) (131,2.68015e+09) (132,2.98428e+09) (133,3.88976e+09) (134,2.11807e+09) (135,6.23227e+08) (136,4.09042e+09) (137,1.77617e+09) (138,3.05902e+09) (139,3.77563e+09) (140,1.73481e+09) (141,9.46348e+08) (142,3.02871e+09) (143,3.49326e+09) (144,4.09042e+09) (145,3.79845e+09) (146,1.76389e+09) (147,2.30325e+09) (148,3.42544e+09) (149,2.95041e+09) (150,4.07183e+09) (151,3.94785e+09) (152,1.2526e+09) (153,3.02871e+09) (154,3.69083e+09) (155,3.32155e+09) (156,3.93e+09) (157,1.33261e+09) (158,2.04134e+09) (159,1.05321e+08) (160,2.25349e+09) (161,3.79845e+09) (162,4.07183e+09) (163,1.05321e+08) (164,3.79845e+09) (165,9.40808e+08) (166,3.02871e+09) (167,2.95934e+09) (168,2.33305e+09) (169,2.19348e+09) (170,3.48375e+09) (171,3.3763e+09) (172,3.99092e+09) (173,1.33261e+09) (174,4.77222e+08) (175,9.93045e+08) (176,2.24618e+09) (177,1.33261e+09) (178,2.35587e+09) (179,32663278) (180,3.62814e+09) (181,3.97105e+08) (182,1.71278e+09) (183,2.78577e+09) (184,1.67249e+09) (185,9.46348e+08) (186,1.73481e+09) (187,3.02871e+09) (188,1.33522e+09) (189,2.24618e+09) (190,2.74694e+09) (191,4.07183e+09) (192,32663278) (193,9.46348e+08) (194,1.40832e+09) (195,4.77222e+08) (196,9.46348e+08) (197,9.40808e+08) (198,1.67249e+09) (199,1.34959e+08) (200,3.04886e+09) (201,1.8312e+09) (202,32663278) (203,3.02871e+09) (204,3.89391e+09) (205,4.09042e+09) (206,4.09042e+09) (207,3.20719e+08) (208,3.79845e+09) (209,1.33261e+09) (210,8.33733e+08) (211,3.16451e+09) (212,3.3024e+09) (213,1.72546e+09) (214,3.18805e+09) (215,3.16447e+09) (216,1.33261e+09) (217,2.19348e+09) (218,1.50142e+08) (219,1.05321e+08) (220,4.07183e+09) (221,4.07183e+09) (222,1.54639e+09) (223,3.17108e+08) (224,1.73481e+09) (225,3.96745e+09) (226,3.02871e+09) (227,3.02871e+09) (228,3.86888e+09) (229,9.42129e+08) (230,3.96745e+09) (231,5.96423e+08) (232,3.38446e+09) (233,3.62814e+09) (234,2.31605e+09) (235,43986868) (236,6.07917e+08) (237,6.53297e+08) (238,4.07183e+09) (239,32663278) (240,3.79845e+09) (241,3.02871e+09) (242,3.02871e+09) (243,3.79845e+09) (244,2.05022e+09) (245,3.18805e+09) (246,3.56998e+09) (247,3.79845e+09) (248,2.45626e+08) (249,1.8312e+09) (250,3.96531e+09) (251,4.09042e+09) (252,3.02871e+09) (253,1.16891e+09) (254,1.82421e+09) (255,2.77748e+09) (256,1.8312e+09) (257,3.54107e+09) (258,32663278) (259,2.11807e+09) (260,4.28832e+09) (261,1.73481e+09) (262,2.46985e+09) (263,3.79845e+09) (264,3.79845e+09) (265,86727182) (266,3.02871e+09) (267,3.02871e+09) (268,6.31605e+08) (269,1.33261e+09) (270,2.03437e+09) (271,1.94449e+09) (272,3.02871e+09) (273,9.42129e+08) (274,3.02871e+09) (275,4.09042e+09) (276,1.53066e+09) (277,1.8312e+09) (278,6.53297e+08) (279,4.23988e+09) (280,3.79845e+09) (281,3.87748e+09) (282,1.94867e+09) (283,3.52099e+09) (284,4.07183e+09) (285,2.01608e+08) (286,1.59425e+09) (287,3.02871e+09) (288,6.55461e+08) (289,3.25045e+09) (290,3.15856e+09) (291,3.28825e+09) (292,1.73481e+09) (293,9.46348e+08) (294,1.96572e+09) (295,3.6217e+09) (296,3.54107e+09) (297,3.04886e+09) (298,9.46348e+08) (299,3.00316e+09) (300,1.33261e+09) (301,2.68015e+09) (302,3.05902e+09) (303,8.33733e+08) (304,3.62814e+09) (305,3.62814e+09) (306,4.07183e+09) (307,3.02871e+09) (308,4.09042e+09) (309,2.72715e+09) (310,1.09358e+09) (311,2.98631e+08) (312,2.11155e+09) (313,1.42247e+08) (314,8.45327e+08) (315,3.77228e+09) (316,2.38974e+09) (317,2.86552e+09) (318,2.1002e+09) (319,36608908) (320,2.24618e+09) (321,1.66559e+09) (322,1.85776e+09) (323,4.62992e+08) (324,3.04886e+09) (325,2.1002e+09) (326,2.72715e+09) (327,3.79845e+09) (328,3.02871e+09) (329,3.25045e+09) (330,3.56689e+09) (331,9.40808e+08) (332,32663278) (333,1.40615e+09) (334,3.60752e+09) (335,1.76389e+09) (336,3.57547e+09) (337,1.88929e+09) (338,36608908) (339,1.55918e+08) (340,2.71646e+09) (341,2.89001e+09) (342,4.07183e+09) (343,2.99819e+09) (344,1.73481e+09) (345,3.7675e+09) (346,3.6217e+09) (347,3.79845e+09) (348,3.02871e+09) (349,2.2511e+08) (350,4.2295e+09) (351,9.46348e+08) (352,4.25199e+09) (353,2.02639e+09) (354,9.6894e+08) (355,3.02871e+09) (356,3.02584e+09) (357,3.04886e+09) (358,3.74181e+09) (359,2.74074e+09) (360,9.42129e+08) (361,3.77563e+09) (362,2.74074e+09) (363,3.3024e+09) (364,5.11749e+08) (365,3.15316e+09) (366,1.36452e+08) (367,3.02871e+09) (368,4.07183e+09) (369,2.38974e+09) (370,9.46348e+08) (371,32663278) (372,4.77222e+08) (373,3.25045e+09) (374,1.33261e+09) (375,3.02871e+09) (376,4.25556e+08) (377,3.18805e+09) (378,32663278) (379,4.02129e+09) (380,2.73643e+09) (381,8.35515e+08) (382,3.56689e+09) (383,1.73481e+09) (384,1.71278e+09) (385,3.11097e+09) (386,3.42544e+09) (387,1.6751e+09) (388,1.05321e+08) (389,4.56096e+08) (390,3.1361e+09) (391,3.57804e+09) (392,3.3024e+09) (393,1.23144e+09) (394,3.88396e+09) (395,3.02871e+09) (396,3.87748e+09) (397,3.02871e+09) (398,2.09876e+09) (399,1.8312e+09) (400,4.07183e+09) (401,1.28375e+09) (402,4.80221e+08) (403,3.79845e+09) (404,9.40808e+08) (405,32663278) (406,7.02514e+08) (407,8.33733e+08) (408,36608908) (409,2.31605e+09) (410,2.39251e+09) (411,3.88976e+09) (412,3.79845e+09) (413,2.47498e+09) (414,8.19704e+08) (415,3.25259e+09) (416,2.79849e+09) (417,3.77563e+09) (418,3.276e+09) (419,1.38241e+09) (420,6.6192e+08) (421,2.74074e+09) (422,1.72546e+09) (423,1.13337e+09) (424,3.02871e+09) (425,7.02162e+08) (426,3.02871e+09) (427,3.16451e+09) (428,4.07183e+09) (429,9.42129e+08) (430,1.29719e+09) (431,3.79845e+09) (432,3.02871e+09) (433,3.0091e+09) (434,3.3024e+09) (435,1.33261e+09) (436,2.90045e+09) (437,4.25199e+09) (438,2.93279e+09) (439,3.56689e+09) (440,2.72715e+09) (441,1.90579e+09) (442,2.68015e+09) (443,1.33261e+09) (444,5.01098e+08) (445,2.54645e+09) (446,4.09042e+09) (447,9.46348e+08) (448,1.33261e+09) (449,1.63193e+09) (450,7.15418e+08) (451,3.14139e+09) (452,5.96423e+08) (453,5.65357e+08) (454,3.02871e+09) (455,3.46108e+09) (456,2.2687e+09) (457,1.05321e+08) (458,32663278) (459,3.99161e+09) (460,3.03037e+09) (461,3.02871e+09) (462,1.85521e+09) (463,4.07183e+09) (464,7.02514e+08) (465,3.47371e+09) (466,4.09042e+09) (467,3.77563e+09) (468,3.16451e+09) (469,3.96745e+09) (470,1.8312e+09) (471,1.16891e+09) (472,2.24609e+09) (473,2.92838e+09) (474,2.24618e+09) (475,2.02615e+09) (476,3.79845e+09) (477,32663278) (478,6.23227e+08) (479,2.24618e+09) (480,3.111e+09) (481,4.08422e+09) (482,2.54645e+09) (483,2.335e+09) (484,5.91526e+08) (485,2.85634e+09) (486,9.42129e+08) (487,9.42129e+08) (488,2.75487e+09) (489,1.76389e+09) (490,1.72196e+08) (491,1.8312e+09) (492,3.89391e+09) (493,2.74764e+09) (494,3.4245e+09) (495,3.18805e+09) (496,3.18828e+09) (497,2.35109e+09) (498,2.1002e+09) (499,4.07183e+09) (500,1.8312e+09) (501,1.8312e+09) (502,4.07183e+09) (503,3.57547e+09) (504,4.09042e+09) (505,4.07183e+09) (506,3.57547e+09) (507,3.12171e+09) (508,3.47371e+09) (509,1.33261e+09) (510,2.24618e+09) (511,5.40385e+08) };
      \addlegendentry{gen=exponential};

      \legend{}

    \nextgroupplot[title=\distduplicatestwice]
      \addplot[mark size=1pt, only marks] coordinates { (0,256) (1,257) (2,260) (3,265) (4,272) (5,281) (6,292) (7,305) (8,320) (9,337) (10,356) (11,377) (12,400) (13,425) (14,452) (15,481) (16,0) (17,33) (18,68) (19,105) (20,144) (21,185) (22,228) (23,273) (24,320) (25,369) (26,420) (27,473) (28,16) (29,73) (30,132) (31,193) (32,256) (33,321) (34,388) (35,457) (36,16) (37,89) (38,164) (39,241) (40,320) (41,401) (42,484) (43,57) (44,144) (45,233) (46,324) (47,417) (48,0) (49,97) (50,196) (51,297) (52,400) (53,505) (54,100) (55,209) (56,320) (57,433) (58,36) (59,153) (60,272) (61,393) (62,4) (63,129) (64,256) (65,385) (66,4) (67,137) (68,272) (69,409) (70,36) (71,177) (72,320) (73,465) (74,100) (75,249) (76,400) (77,41) (78,196) (79,353) (80,0) (81,161) (82,324) (83,489) (84,144) (85,313) (86,484) (87,145) (88,320) (89,497) (90,164) (91,345) (92,16) (93,201) (94,388) (95,65) (96,256) (97,449) (98,132) (99,329) (100,16) (101,217) (102,420) (103,113) (104,320) (105,17) (106,228) (107,441) (108,144) (109,361) (110,68) (111,289) (112,0) (113,225) (114,452) (115,169) (116,400) (117,121) (118,356) (119,81) (120,320) (121,49) (122,292) (123,25) (124,272) (125,9) (126,260) (127,1) (128,256) (129,1) (130,260) (131,9) (132,272) (133,25) (134,292) (135,49) (136,320) (137,81) (138,356) (139,121) (140,400) (141,169) (142,452) (143,225) (144,0) (145,289) (146,68) (147,361) (148,144) (149,441) (150,228) (151,17) (152,320) (153,113) (154,420) (155,217) (156,16) (157,329) (158,132) (159,449) (160,256) (161,65) (162,388) (163,201) (164,16) (165,345) (166,164) (167,497) (168,320) (169,145) (170,484) (171,313) (172,144) (173,489) (174,324) (175,161) (176,0) (177,353) (178,196) (179,41) (180,400) (181,249) (182,100) (183,465) (184,320) (185,177) (186,36) (187,409) (188,272) (189,137) (190,4) (191,385) (192,256) (193,129) (194,4) (195,393) (196,272) (197,153) (198,36) (199,433) (200,320) (201,209) (202,100) (203,505) (204,400) (205,297) (206,196) (207,97) (208,0) (209,417) (210,324) (211,233) (212,144) (213,57) (214,484) (215,401) (216,320) (217,241) (218,164) (219,89) (220,16) (221,457) (222,388) (223,321) (224,256) (225,193) (226,132) (227,73) (228,16) (229,473) (230,420) (231,369) (232,320) (233,273) (234,228) (235,185) (236,144) (237,105) (238,68) (239,33) (240,0) (241,481) (242,452) (243,425) (244,400) (245,377) (246,356) (247,337) (248,320) (249,305) (250,292) (251,281) (252,272) (253,265) (254,260) (255,257) (256,256) (257,257) (258,260) (259,265) (260,272) (261,281) (262,292) (263,305) (264,320) (265,337) (266,356) (267,377) (268,400) (269,425) (270,452) (271,481) (272,0) (273,33) (274,68) (275,105) (276,144) (277,185) (278,228) (279,273) (280,320) (281,369) (282,420) (283,473) (284,16) (285,73) (286,132) (287,193) (288,256) (289,321) (290,388) (291,457) (292,16) (293,89) (294,164) (295,241) (296,320) (297,401) (298,484) (299,57) (300,144) (301,233) (302,324) (303,417) (304,0) (305,97) (306,196) (307,297) (308,400) (309,505) (310,100) (311,209) (312,320) (313,433) (314,36) (315,153) (316,272) (317,393) (318,4) (319,129) (320,256) (321,385) (322,4) (323,137) (324,272) (325,409) (326,36) (327,177) (328,320) (329,465) (330,100) (331,249) (332,400) (333,41) (334,196) (335,353) (336,0) (337,161) (338,324) (339,489) (340,144) (341,313) (342,484) (343,145) (344,320) (345,497) (346,164) (347,345) (348,16) (349,201) (350,388) (351,65) (352,256) (353,449) (354,132) (355,329) (356,16) (357,217) (358,420) (359,113) (360,320) (361,17) (362,228) (363,441) (364,144) (365,361) (366,68) (367,289) (368,0) (369,225) (370,452) (371,169) (372,400) (373,121) (374,356) (375,81) (376,320) (377,49) (378,292) (379,25) (380,272) (381,9) (382,260) (383,1) (384,256) (385,1) (386,260) (387,9) (388,272) (389,25) (390,292) (391,49) (392,320) (393,81) (394,356) (395,121) (396,400) (397,169) (398,452) (399,225) (400,0) (401,289) (402,68) (403,361) (404,144) (405,441) (406,228) (407,17) (408,320) (409,113) (410,420) (411,217) (412,16) (413,329) (414,132) (415,449) (416,256) (417,65) (418,388) (419,201) (420,16) (421,345) (422,164) (423,497) (424,320) (425,145) (426,484) (427,313) (428,144) (429,489) (430,324) (431,161) (432,0) (433,353) (434,196) (435,41) (436,400) (437,249) (438,100) (439,465) (440,320) (441,177) (442,36) (443,409) (444,272) (445,137) (446,4) (447,385) (448,256) (449,129) (450,4) (451,393) (452,272) (453,153) (454,36) (455,433) (456,320) (457,209) (458,100) (459,505) (460,400) (461,297) (462,196) (463,97) (464,0) (465,417) (466,324) (467,233) (468,144) (469,57) (470,484) (471,401) (472,320) (473,241) (474,164) (475,89) (476,16) (477,457) (478,388) (479,321) (480,256) (481,193) (482,132) (483,73) (484,16) (485,473) (486,420) (487,369) (488,320) (489,273) (490,228) (491,185) (492,144) (493,105) (494,68) (495,33) (496,0) (497,481) (498,452) (499,425) (500,400) (501,377) (502,356) (503,337) (504,320) (505,305) (506,292) (507,281) (508,272) (509,265) (510,260) (511,257) };
      \addlegendentry{gen=twicedupes};

      \legend{}

    \nextgroupplot[title=\distduplicateseight, ylabel={}]
      \addplot[mark size=1pt, only marks] coordinates { (0,256) (1,257) (2,0) (3,161) (4,256) (5,225) (6,0) (7,449) (8,256) (9,65) (10,0) (11,97) (12,256) (13,289) (14,0) (15,129) (16,256) (17,385) (18,0) (19,33) (20,256) (21,353) (22,0) (23,321) (24,256) (25,193) (26,0) (27,481) (28,256) (29,417) (30,0) (31,1) (32,256) (33,1) (34,0) (35,417) (36,256) (37,481) (38,0) (39,193) (40,256) (41,321) (42,0) (43,353) (44,256) (45,33) (46,0) (47,385) (48,256) (49,129) (50,0) (51,289) (52,256) (53,97) (54,0) (55,65) (56,256) (57,449) (58,0) (59,225) (60,256) (61,161) (62,0) (63,257) (64,256) (65,257) (66,0) (67,161) (68,256) (69,225) (70,0) (71,449) (72,256) (73,65) (74,0) (75,97) (76,256) (77,289) (78,0) (79,129) (80,256) (81,385) (82,0) (83,33) (84,256) (85,353) (86,0) (87,321) (88,256) (89,193) (90,0) (91,481) (92,256) (93,417) (94,0) (95,1) (96,256) (97,1) (98,0) (99,417) (100,256) (101,481) (102,0) (103,193) (104,256) (105,321) (106,0) (107,353) (108,256) (109,33) (110,0) (111,385) (112,256) (113,129) (114,0) (115,289) (116,256) (117,97) (118,0) (119,65) (120,256) (121,449) (122,0) (123,225) (124,256) (125,161) (126,0) (127,257) (128,256) (129,257) (130,0) (131,161) (132,256) (133,225) (134,0) (135,449) (136,256) (137,65) (138,0) (139,97) (140,256) (141,289) (142,0) (143,129) (144,256) (145,385) (146,0) (147,33) (148,256) (149,353) (150,0) (151,321) (152,256) (153,193) (154,0) (155,481) (156,256) (157,417) (158,0) (159,1) (160,256) (161,1) (162,0) (163,417) (164,256) (165,481) (166,0) (167,193) (168,256) (169,321) (170,0) (171,353) (172,256) (173,33) (174,0) (175,385) (176,256) (177,129) (178,0) (179,289) (180,256) (181,97) (182,0) (183,65) (184,256) (185,449) (186,0) (187,225) (188,256) (189,161) (190,0) (191,257) (192,256) (193,257) (194,0) (195,161) (196,256) (197,225) (198,0) (199,449) (200,256) (201,65) (202,0) (203,97) (204,256) (205,289) (206,0) (207,129) (208,256) (209,385) (210,0) (211,33) (212,256) (213,353) (214,0) (215,321) (216,256) (217,193) (218,0) (219,481) (220,256) (221,417) (222,0) (223,1) (224,256) (225,1) (226,0) (227,417) (228,256) (229,481) (230,0) (231,193) (232,256) (233,321) (234,0) (235,353) (236,256) (237,33) (238,0) (239,385) (240,256) (241,129) (242,0) (243,289) (244,256) (245,97) (246,0) (247,65) (248,256) (249,449) (250,0) (251,225) (252,256) (253,161) (254,0) (255,257) (256,256) (257,257) (258,0) (259,161) (260,256) (261,225) (262,0) (263,449) (264,256) (265,65) (266,0) (267,97) (268,256) (269,289) (270,0) (271,129) (272,256) (273,385) (274,0) (275,33) (276,256) (277,353) (278,0) (279,321) (280,256) (281,193) (282,0) (283,481) (284,256) (285,417) (286,0) (287,1) (288,256) (289,1) (290,0) (291,417) (292,256) (293,481) (294,0) (295,193) (296,256) (297,321) (298,0) (299,353) (300,256) (301,33) (302,0) (303,385) (304,256) (305,129) (306,0) (307,289) (308,256) (309,97) (310,0) (311,65) (312,256) (313,449) (314,0) (315,225) (316,256) (317,161) (318,0) (319,257) (320,256) (321,257) (322,0) (323,161) (324,256) (325,225) (326,0) (327,449) (328,256) (329,65) (330,0) (331,97) (332,256) (333,289) (334,0) (335,129) (336,256) (337,385) (338,0) (339,33) (340,256) (341,353) (342,0) (343,321) (344,256) (345,193) (346,0) (347,481) (348,256) (349,417) (350,0) (351,1) (352,256) (353,1) (354,0) (355,417) (356,256) (357,481) (358,0) (359,193) (360,256) (361,321) (362,0) (363,353) (364,256) (365,33) (366,0) (367,385) (368,256) (369,129) (370,0) (371,289) (372,256) (373,97) (374,0) (375,65) (376,256) (377,449) (378,0) (379,225) (380,256) (381,161) (382,0) (383,257) (384,256) (385,257) (386,0) (387,161) (388,256) (389,225) (390,0) (391,449) (392,256) (393,65) (394,0) (395,97) (396,256) (397,289) (398,0) (399,129) (400,256) (401,385) (402,0) (403,33) (404,256) (405,353) (406,0) (407,321) (408,256) (409,193) (410,0) (411,481) (412,256) (413,417) (414,0) (415,1) (416,256) (417,1) (418,0) (419,417) (420,256) (421,481) (422,0) (423,193) (424,256) (425,321) (426,0) (427,353) (428,256) (429,33) (430,0) (431,385) (432,256) (433,129) (434,0) (435,289) (436,256) (437,97) (438,0) (439,65) (440,256) (441,449) (442,0) (443,225) (444,256) (445,161) (446,0) (447,257) (448,256) (449,257) (450,0) (451,161) (452,256) (453,225) (454,0) (455,449) (456,256) (457,65) (458,0) (459,97) (460,256) (461,289) (462,0) (463,129) (464,256) (465,385) (466,0) (467,33) (468,256) (469,353) (470,0) (471,321) (472,256) (473,193) (474,0) (475,481) (476,256) (477,417) (478,0) (479,1) (480,256) (481,1) (482,0) (483,417) (484,256) (485,481) (486,0) (487,193) (488,256) (489,321) (490,0) (491,353) (492,256) (493,33) (494,0) (495,385) (496,256) (497,129) (498,0) (499,289) (500,256) (501,97) (502,0) (503,65) (504,256) (505,449) (506,0) (507,225) (508,256) (509,161) (510,0) (511,257) };
      \addlegendentry{gen=eightdupes};

      \legend{}

    \nextgroupplot[title=\distalmostsorted, ylabel={}]
      \addplot[mark size=1pt, only marks] coordinates { (0,297) (1,1) (2,2) (3,3) (4,4) (5,5) (6,6) (7,7) (8,8) (9,9) (10,10) (11,11) (12,12) (13,13) (14,216) (15,15) (16,16) (17,17) (18,18) (19,19) (20,20) (21,21) (22,22) (23,23) (24,322) (25,25) (26,26) (27,27) (28,28) (29,29) (30,30) (31,31) (32,32) (33,33) (34,34) (35,35) (36,36) (37,37) (38,38) (39,39) (40,40) (41,41) (42,42) (43,43) (44,44) (45,45) (46,46) (47,47) (48,500) (49,49) (50,50) (51,51) (52,52) (53,53) (54,54) (55,55) (56,56) (57,57) (58,58) (59,59) (60,60) (61,61) (62,312) (63,63) (64,64) (65,65) (66,66) (67,67) (68,68) (69,69) (70,70) (71,71) (72,72) (73,73) (74,74) (75,75) (76,76) (77,77) (78,78) (79,79) (80,274) (81,81) (82,82) (83,389) (84,84) (85,85) (86,86) (87,87) (88,88) (89,485) (90,90) (91,91) (92,92) (93,93) (94,94) (95,95) (96,96) (97,97) (98,98) (99,99) (100,100) (101,101) (102,124) (103,103) (104,104) (105,105) (106,106) (107,107) (108,108) (109,109) (110,110) (111,111) (112,112) (113,113) (114,114) (115,115) (116,116) (117,117) (118,118) (119,119) (120,120) (121,121) (122,122) (123,123) (124,102) (125,125) (126,126) (127,181) (128,128) (129,129) (130,130) (131,131) (132,132) (133,133) (134,134) (135,135) (136,136) (137,137) (138,138) (139,139) (140,140) (141,141) (142,142) (143,143) (144,144) (145,288) (146,146) (147,147) (148,148) (149,149) (150,150) (151,151) (152,152) (153,153) (154,154) (155,155) (156,156) (157,157) (158,158) (159,159) (160,160) (161,161) (162,162) (163,163) (164,164) (165,165) (166,166) (167,167) (168,168) (169,169) (170,508) (171,171) (172,172) (173,173) (174,174) (175,405) (176,176) (177,177) (178,178) (179,179) (180,180) (181,127) (182,182) (183,366) (184,184) (185,185) (186,186) (187,187) (188,188) (189,189) (190,190) (191,191) (192,192) (193,193) (194,194) (195,195) (196,196) (197,197) (198,198) (199,199) (200,200) (201,201) (202,202) (203,203) (204,204) (205,433) (206,206) (207,207) (208,208) (209,209) (210,210) (211,211) (212,212) (213,213) (214,214) (215,215) (216,14) (217,217) (218,218) (219,219) (220,220) (221,221) (222,222) (223,223) (224,224) (225,225) (226,226) (227,227) (228,228) (229,229) (230,230) (231,231) (232,232) (233,233) (234,234) (235,235) (236,236) (237,237) (238,238) (239,464) (240,240) (241,241) (242,315) (243,243) (244,244) (245,245) (246,246) (247,247) (248,248) (249,249) (250,250) (251,251) (252,252) (253,253) (254,254) (255,255) (256,256) (257,257) (258,258) (259,259) (260,260) (261,261) (262,262) (263,263) (264,264) (265,265) (266,266) (267,267) (268,268) (269,269) (270,270) (271,271) (272,272) (273,273) (274,80) (275,275) (276,276) (277,277) (278,278) (279,279) (280,280) (281,281) (282,282) (283,283) (284,284) (285,285) (286,286) (287,287) (288,145) (289,361) (290,290) (291,291) (292,292) (293,293) (294,294) (295,295) (296,296) (297,0) (298,298) (299,299) (300,300) (301,301) (302,302) (303,303) (304,304) (305,305) (306,306) (307,477) (308,308) (309,309) (310,310) (311,311) (312,62) (313,313) (314,314) (315,242) (316,316) (317,239) (318,318) (319,319) (320,320) (321,321) (322,24) (323,323) (324,324) (325,325) (326,326) (327,327) (328,328) (329,329) (330,330) (331,331) (332,332) (333,333) (334,334) (335,335) (336,336) (337,337) (338,338) (339,339) (340,340) (341,341) (342,342) (343,343) (344,344) (345,345) (346,346) (347,347) (348,348) (349,349) (350,350) (351,351) (352,352) (353,353) (354,354) (355,355) (356,413) (357,357) (358,358) (359,359) (360,360) (361,289) (362,362) (363,363) (364,364) (365,365) (366,183) (367,367) (368,368) (369,369) (370,370) (371,371) (372,372) (373,373) (374,374) (375,375) (376,376) (377,377) (378,378) (379,379) (380,380) (381,381) (382,382) (383,383) (384,384) (385,385) (386,386) (387,387) (388,388) (389,83) (390,390) (391,391) (392,392) (393,393) (394,394) (395,395) (396,396) (397,397) (398,398) (399,399) (400,400) (401,401) (402,402) (403,403) (404,404) (405,175) (406,406) (407,407) (408,408) (409,409) (410,410) (411,411) (412,412) (413,356) (414,414) (415,415) (416,416) (417,417) (418,418) (419,419) (420,420) (421,421) (422,422) (423,423) (424,424) (425,425) (426,426) (427,427) (428,428) (429,429) (430,430) (431,431) (432,432) (433,205) (434,434) (435,435) (436,436) (437,437) (438,438) (439,439) (440,440) (441,441) (442,442) (443,443) (444,444) (445,445) (446,446) (447,447) (448,448) (449,449) (450,450) (451,451) (452,452) (453,453) (454,454) (455,455) (456,456) (457,457) (458,458) (459,459) (460,460) (461,461) (462,462) (463,463) (464,317) (465,465) (466,466) (467,467) (468,468) (469,469) (470,470) (471,471) (472,472) (473,473) (474,474) (475,475) (476,476) (477,307) (478,478) (479,479) (480,480) (481,481) (482,482) (483,483) (484,484) (485,89) (486,486) (487,487) (488,488) (489,511) (490,490) (491,491) (492,492) (493,493) (494,494) (495,495) (496,496) (497,497) (498,498) (499,499) (500,48) (501,501) (502,502) (503,503) (504,504) (505,505) (506,506) (507,507) (508,170) (509,509) (510,510) (511,489) };
      \addlegendentry{gen=almostsorted};

      \legend{}
      
    \end{groupplot}
  \end{tikzpicture}
  \caption{Examples of nontrivial input distributions for $512$ \uint values.}\label{fig:distr}
\end{figure}


==> extern/ips4o-benchmark-suite-plots/benchmark/running_times/performance_par_pairwise_one_row.tex <==

\begin{figure}[tbp]
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=4 by 1,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        horizontal sep=0.4cm,
      },
      width=0.315\textwidth,
      height=0.2\textheight,
      xmin=1,
      xmax=3,
      ymin=0.0,
      ymax=1.05,
      plotstyleparallelperf,
      xmajorgrids=true,
      ymajorgrids=true,
      subtitle/.style={title=#1},
      ]
      
      \nextgroupplot[
      ylabel={Fraction of inputs},
      ]
      \addplot coordinates { (1,0.975793) (1.25,0.997496) (1.5,0.999165) (1.75,1) (2,1) (2.25,1) (2.5,1) (2.75,1) (3,1) (4.5,1) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (1,0.024207) (1.25,0.123539) (1.5,0.338898) (1.75,0.516694) (2,0.656928) (2.25,0.77379) (2.5,0.872287) (2.75,0.912354) (3,0.937396) (4.5,1) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (4.5,1) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (4.5,1) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (4.5,1) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \coordinate (c1) at (rel axis cs:0,1);
      
      \nextgroupplot[
      every legend/.append style={at=(ticklabel cs:1.1)},
      legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=6,fill=none,draw=black,anchor=center,align=center},
      ]
      \addplot coordinates { (1,0.998331) (1.25,1) (1.5,1) (1.75,1) (2,1) (2.25,1) (2.5,1) (2.75,1) (3,1) (4.5,1) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (4.5,1) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (1,0.00166945) (1.25,0.00500835) (1.5,0.0175292) (1.75,0.033389) (2,0.0542571) (2.25,0.102671) (2.5,0.199499) (2.75,0.373957) (3,0.530885) (4.5,1) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (4.5,1) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (4.5,1) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \nextgroupplot[
      ]
      \addplot coordinates { (1,0.741667) (1.25,0.913095) (1.5,0.969048) (1.75,0.986905) (2,0.99881) (2.25,1) (2.5,1) (2.75,1) (3,1) (4.5,1) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (4.5,1) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (4.5,1) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (1,0.258333) (1.25,0.554762) (1.5,0.710714) (1.75,0.791667) (2,0.829762) (2.25,0.852381) (2.5,0.882143) (2.75,0.913095) (3,0.936905) (4.5,1) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (4.5,1) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \nextgroupplot[
      every legend/.append style={at=(ticklabel cs:1.1)},
      legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=6,fill=none,draw=black,anchor=center,align=center},
      legend to name=legendparpair
      ]
      \addplot coordinates { (1,0.62381) (1.25,0.840476) (1.5,0.941667) (1.75,0.983333) (2,0.996429) (2.25,1) (2.5,1) (2.75,1) (3,1) (4.5,1) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (4.5,1) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (4.5,1) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (4.5,1) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (1,0.37619) (1.25,0.685714) (1.5,0.846429) (1.75,0.869048) (2,0.880952) (2.25,0.890476) (2.5,0.90119) (2.75,0.915476) (3,0.919048) (4.5,1) };
      \addlegendentry{\compiparassrsort};

      \coordinate (c2) at (rel axis cs:1,1);

    \end{groupplot}

    
    \coordinate (c23s) at ($(group c2r1.south)!.5!(group c3r1.south)$);
    \node[yshift=-0.75cm] at (c23s) {{Running time ratio relative to best}};

    \coordinate (c12n) at ($(group c1r1.north)!.5!(group c2r1.north)$);
    \node[yshift=0.3cm] at (c12n) {{All Data Types}};

    \coordinate (c34n) at ($(group c3r1.north)!.5!(group c4r1.north)$);
    \node[yshift=0.3cm] at (c34n) {{Unsigned Integer Key}};

    
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
    {\pgfplotslegendfromname{legendparpair}};
  \end{tikzpicture}
  \caption{Pairwise performance profiles of \compiparassssort to
    \compppbbs, \comppbalancedsort, \radixregion, and
    \compiparassrsort. The performance plots with \compppbbs and
    \comppbalancedsort use all data types. The performance plots with
    \radixregion and \compiparassrsort use inputs with
    unsigned integer keys (\uint, \ulong, and \pair data types). The
    results were obtained on all machines for all input distributions
    with at least $2^{21}t$ bytes except \distsorted,
    \distreversesorted, and \distones.}\label{fig:perf par}
\end{figure}



==> extern/ips4o-benchmark-suite-plots/benchmark/running_times/performance_seq_pairwise_one_row.tex <==
\begin{figure}[tbp]
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=4 by 1,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        horizontal sep=0.4cm,
      },
      width=0.315\textwidth,
      height=0.2\textheight,
      xmin=1,
      xmax=3,
      ymin=0.0,
      ymax=1.05,
      plotstylesequentialperf,
      xmajorgrids=true,
      ymajorgrids=true,
      ytick = {0, 0.25, 0.5, 0.75, 1},
      xtick = {1, 1.5, 2, 2.5, 3},
      ]
      
      \nextgroupplot[
      ylabel={Fraction of inputs},
      ]
      \addplot coordinates { (1,0.795487) (1.125,0.843912) (1.25,0.863658) (1.375,0.87118) (1.5,0.879643) (1.625,0.882464) (1.75,0.886695) (1.875,0.890926) (2,0.897508) (2.125,0.90362) (2.25,0.915374) (2.375,0.930889) (2.5,0.948284) (2.625,0.955806) (2.75,0.96615) (2.875,0.973672) (3,0.976963) (4,5) };
      \addlegendentry{\compissssort};
      \addplot coordinates { (1,0.204513) (1.125,0.381288) (1.25,0.595205) (1.375,0.673249) (1.5,0.74283) (1.625,0.800658) (1.75,0.845322) (1.875,0.890926) (2,0.932299) (2.125,0.961918) (2.25,0.975552) (2.375,0.989187) (2.5,0.995769) (2.625,0.99859) (2.75,0.99953) (2.875,1) (3,1) (4,5) };
      \addlegendentry{\compspdq};
      \addplot coordinates { (4,5) };
      \addlegendentry{\radixsska};
      \addplot coordinates { (4,5) };
      \addlegendentry{\compissrsort};

      \legend{}
      
      \coordinate (c1) at (rel axis cs:0,1);
      
      \nextgroupplot[
      every legend/.append style={at=(ticklabel cs:1.1)},
      legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=6,fill=none,draw=black,anchor=center,align=center},
      ]
      \addplot coordinates { (1,0.544899) (1.125,0.702398) (1.25,0.832628) (1.375,0.916314) (1.5,0.946874) (1.625,0.962858) (1.75,0.974142) (1.875,0.985896) (2,0.992478) (2.125,0.996709) (2.25,0.99906) (2.375,0.99953) (2.5,1) (2.625,1) (2.75,1) (2.875,1) (3,1) (4,5) };
      \addlegendentry{\compissssort};
      \addplot coordinates { (4,5) };
      \addlegendentry{\compspdq};
      \addplot coordinates { (1,0.455101) (1.125,0.630465) (1.25,0.763987) (1.375,0.841561) (1.5,0.889516) (1.625,0.923366) (1.75,0.947344) (1.875,0.961918) (2,0.972732) (2.125,0.981194) (2.25,0.986366) (2.375,0.991537) (2.5,0.993888) (2.625,0.995769) (2.75,0.996709) (2.875,0.99859) (3,0.99906) (4,5) };
      \addlegendentry{\radixsska};
      \addplot coordinates { (4,5) };
      \addlegendentry{\compissrsort};

      \legend{}
      
      \nextgroupplot[
      ]
        \addplot coordinates { (4,5) };
      \addlegendentry{\compissssort};
      \addplot coordinates { (1,0.152247) (1.125,0.199866) (1.25,0.260228) (1.375,0.312542) (1.5,0.37827) (1.625,0.43662) (1.75,0.498323) (1.875,0.551979) (2,0.604963) (2.125,0.652582) (2.25,0.693494) (2.375,0.733065) (2.5,0.768612) (2.625,0.804158) (2.75,0.834339) (2.875,0.871227) (3,0.895372) (4,5) };
      \addlegendentry{\compspdq};
      \addplot coordinates { (4,5) };
      \addlegendentry{\radixsska};
      \addplot coordinates { (1,0.847753) (1.125,0.885983) (1.25,0.918176) (1.375,0.936955) (1.5,0.95171) (1.625,0.965124) (1.75,0.973172) (1.875,0.977197) (2,0.979879) (2.125,0.984574) (2.25,0.988598) (2.375,0.99061) (2.5,0.991952) (2.625,0.992622) (2.75,0.993293) (2.875,0.994634) (3,0.995305) (4,5) };
      \addlegendentry{\compissrsort};

      \legend{}
      
      \nextgroupplot[
      every legend/.append style={at=(ticklabel cs:1.1)},
      legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=6,fill=none,draw=black,anchor=center,align=center},
      legend to name=legendplotscseq
      ]
      \addplot coordinates { (4,5) };
      \addlegendentry{\compissssort};
      \addplot coordinates { (4,5) };
      \addlegendentry{\compspdq};
      \addplot coordinates { (1,0.122736) (1.125,0.215292) (1.25,0.336687) (1.375,0.452716) (1.5,0.535211) (1.625,0.62173) (1.75,0.706908) (1.875,0.761234) (2,0.810865) (2.125,0.847082) (2.25,0.894702) (2.375,0.926224) (2.5,0.94165) (2.625,0.948357) (2.75,0.957747) (2.875,0.967807) (3,0.975855) (4,5) };
      \addlegendentry{\radixsska};
      \addplot coordinates { (1,0.877264) (1.125,0.948357) (1.25,0.976526) (1.375,0.989269) (1.5,0.992622) (1.625,0.993293) (1.75,0.993964) (1.875,0.997317) (2,1) (2.125,1) (2.25,1) (2.375,1) (2.5,1) (2.625,1) (2.75,1) (2.875,1) (3,1) (4,5) };
      \addlegendentry{\compissrsort};

      \coordinate (c2) at (rel axis cs:1,1);

    \end{groupplot}

    
    \coordinate (c23s) at ($(group c2r1.south)!.5!(group c3r1.south)$);
    \node[yshift=-0.75cm] at (c23s) {{Running time ratio relative to best $-$ $1$}};

    \coordinate (c12n) at ($(group c1r1.north)!.5!(group c2r1.north)$);
    \node[yshift=0.3cm] at (c12n) {{All Data Types}};

    \coordinate (c34n) at ($(group c3r1.north)!.5!(group c4r1.north)$);
    \node[yshift=0.3cm] at (c34n) {{Unsigned Integer Key}};

    
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
    {\pgfplotslegendfromname{legendplotscseq}};
  \end{tikzpicture}
  \caption{Pairwise performance profiles of our algorithms
    \compissssort and \compissrsort to 
    \compspdq and \radixsska. The performance plots with \compissssort
    use all data types. The performance plots with the radix sort
    algorithm \compissrsort use inputs with with unsigned
    integer keys (\uint, \ulong, and \pair data types). The results
    were obtained on all machines for all input distributions with at
    least $2^{18}$ bytes except \distsorted, \distreversesorted, and
    \distones.}\label{fig:perf seq}
\end{figure}



==> extern/ips4o-benchmark-suite-plots/benchmark/running_times/running_time_parallel_allgen_one_machine_pretty_i10pc132.tex <==
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 4,
        vertical sep=1.2cm,
      },
      width=0.5\textwidth,
      height=0.22\textheight,
      xmode=log,
      log base x=2,
      plotstyleparallel,
      xmajorgrids=true,
      ymajorgrids=true,
      ymin=0,
      ymax=1.5,
      xmin=2^18,
      xmax=2^34,
      xtickten={18, 22, 26, 30, 34},
      restrict y to domain=-1:30,
      every axis title/.append style={yshift=-0.2cm},
      ]
      
      
      \nextgroupplot[
      title=\distuniform \double]
      \addplot coordinates { (8192,27.5857) (16384,25.1965) (32768,23.5532) (65536,21.4295) (131072,12.8192) (262144,6.18456) (524288,5.47429) (1048576,2.87095) (2097152,1.69749) (4194304,1.13218) (8388608,0.91102) (16777216,0.738083) (33554432,0.654619) (67108864,0.589737) (1.34218e+08,0.555911) (2.68435e+08,0.534387) (5.36871e+08,0.516994) (1.07374e+09,0.512044) (2.14748e+09,0.49188) (4.29497e+09,0.487647) (8.58993e+09,0.483887) (1.71799e+10,0.48235) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,39.7038) (16384,60.172) (32768,12.7315) (65536,7.51415) (131072,5.58886) (262144,3.49268) (524288,2.44167) (1048576,1.92412) (2097152,1.50526) (4194304,1.38539) (8388608,1.37186) (16777216,1.30086) (33554432,1.27455) (67108864,1.23773) (1.34218e+08,1.23116) (2.68435e+08,1.20887) (5.36871e+08,1.23598) (1.07374e+09,1.20994) (2.14748e+09,1.19039) (4.29497e+09,1.17536) (8.58993e+09,1.16639) (1.71799e+10,1.15632) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,847.15) (16384,438.591) (32768,208.042) (65536,79.5182) (131072,305.062) (262144,160.619) (524288,71.2077) (1048576,38.5281) (2097152,15.0501) (4194304,7.8912) (8388608,4.01555) (16777216,2.17749) (33554432,1.73251) (67108864,1.51162) (1.34218e+08,1.39952) (2.68435e+08,1.35812) (5.36871e+08,1.33518) (1.07374e+09,1.32896) (2.14748e+09,1.27715) (4.29497e+09,1.32577) (8.58993e+09,1.26516) (1.71799e+10,1.37106) };
      \addlegendentry{\comppbalancedsort};

      \legend{}
      
      \coordinate (c1) at (rel axis cs:0,1);
      
      \nextgroupplot[
      title=\distalmostsorted \ulong]
      \addplot coordinates { (8192,16.0499) (16384,15.1167) (32768,14.3268) (65536,31.8157) (131072,9.04455) (262144,5.3755) (524288,3.55448) (1048576,1.78659) (2097152,0.9832) (4194304,0.675057) (8388608,0.568188) (16777216,0.47338) (33554432,0.419561) (67108864,0.367063) (1.34218e+08,0.351318) (2.68435e+08,0.335594) (5.36871e+08,0.321604) (1.07374e+09,0.312914) (2.14748e+09,0.309367) (4.29497e+09,0.307142) (8.58993e+09,0.30859) (1.71799e+10,0.308409) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,20.5829) (16384,25.1469) (32768,8.83981) (65536,4.88491) (131072,2.87548) (262144,1.90965) (524288,1.3044) (1048576,0.95974) (2097152,0.759786) (4194304,0.679352) (8388608,0.640863) (16777216,0.576664) (33554432,0.541347) (67108864,0.508715) (1.34218e+08,0.497402) (2.68435e+08,0.48414) (5.36871e+08,0.492089) (1.07374e+09,0.466749) (2.14748e+09,0.459775) (4.29497e+09,0.450267) (8.58993e+09,0.444935) (1.71799e+10,0.435903) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,910.079) (16384,498.247) (32768,188.389) (65536,83.5246) (131072,260.135) (262144,119.322) (524288,50.7119) (1048576,27.8935) (2097152,12.6163) (4194304,5.11445) (8388608,2.67068) (16777216,1.35835) (33554432,0.811368) (67108864,0.538272) (1.34218e+08,0.488948) (2.68435e+08,0.46328) (5.36871e+08,0.46074) (1.07374e+09,0.457607) (2.14748e+09,0.467484) (4.29497e+09,0.494448) (8.58993e+09,0.484282) (1.71799e+10,0.503622) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,132.386) (16384,39.0923) (32768,20.6861) (65536,12.0568) (131072,7.43071) (262144,5.09353) (524288,3.52912) (1048576,2.93002) (2097152,2.55953) (4194304,2.48478) (8388608,2.8091) (16777216,3.21684) (33554432,3.11804) (67108864,2.64176) (1.34218e+08,2.38707) (2.68435e+08,2.79577) (5.36871e+08,2.71605) (1.07374e+09,2.97276) (2.14748e+09,2.43485) (4.29497e+09,3.02488) (8.58993e+09,2.91521) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,21022.1) (16384,9721.16) (32768,4554.28) (65536,2132.03) (131072,1124) (262144,645.354) (524288,411.379) (1048576,298.41) (2097152,238.877) (4194304,21.4998) (8388608,10.5885) (16777216,5.50656) (33554432,3.45635) (67108864,2.43904) (1.34218e+08,1.93743) (2.68435e+08,1.6674) (5.36871e+08,1.50838) (1.07374e+09,0.859171) (2.14748e+09,0.787538) (4.29497e+09,0.762352) (8.58993e+09,0.732161) (1.71799e+10,0.703249) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,64.2218) (16384,37.0942) (32768,47.248) (65536,35.8742) (131072,8.19564) (262144,4.33301) (524288,2.66305) (1048576,1.47087) (2097152,0.892049) (4194304,0.574651) (8388608,0.588492) (16777216,0.459595) (33554432,0.36621) (67108864,0.29292) (1.34218e+08,0.398758) (2.68435e+08,0.305654) (5.36871e+08,0.26038) (1.07374e+09,0.235056) (2.14748e+09,0.220893) (4.29497e+09,0.218339) (8.58993e+09,0.273865) (1.71799e+10,0.258642) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,15.3207) (16384,13.1184) (32768,11.6114) (65536,10.7624) (131072,8.94331) (262144,6.23969) (524288,3.988) (1048576,1.91019) (2097152,1.32201) (4194304,0.738625) (8388608,0.472116) (16777216,0.345004) (33554432,0.503242) (67108864,0.457855) (1.34218e+08,0.402935) (2.68435e+08,0.346924) (5.36871e+08,0.309447) (1.07374e+09,0.282464) (2.14748e+09,0.251848) (4.29497e+09,0.23369) (8.58993e+09,0.390851) (1.71799e+10,0.4591) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
       \coordinate (c2) at (rel axis cs:1,1);
      
      \nextgroupplot[
      y unit=ns,
      title=\distduplicatesroot \ulong]
      \addplot coordinates { (8192,12.2426) (16384,11.4228) (32768,10.1894) (65536,25.9571) (131072,15.1346) (262144,6.37949) (524288,8.76884) (1048576,2.78727) (2097152,1.48339) (4194304,0.861083) (8388608,0.57843) (16777216,0.468663) (33554432,0.390337) (67108864,0.34555) (1.34218e+08,0.312998) (2.68435e+08,0.299531) (5.36871e+08,0.296582) (1.07374e+09,0.304806) (2.14748e+09,0.302222) (4.29497e+09,0.313835) (8.58993e+09,0.314906) (1.71799e+10,0.327205) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,25.046) (16384,78.9204) (32768,12.6855) (65536,4.96645) (131072,3.26625) (262144,1.70739) (524288,1.23748) (1048576,1.04423) (2097152,0.765885) (4194304,0.632304) (8388608,0.627833) (16777216,0.569667) (33554432,0.554926) (67108864,0.514538) (1.34218e+08,0.511242) (2.68435e+08,0.489322) (5.36871e+08,0.513405) (1.07374e+09,0.490934) (2.14748e+09,0.50603) (4.29497e+09,0.49495) (8.58993e+09,0.49565) (1.71799e+10,0.480736) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,1234.79) (16384,481.806) (32768,204.631) (65536,92.2784) (131072,835.796) (262144,248.831) (524288,116.187) (1048576,63.656) (2097152,25.5673) (4194304,13.3966) (8388608,5.90824) (16777216,3.64796) (33554432,1.30564) (67108864,1.43349) (1.34218e+08,0.940195) (2.68435e+08,1.09606) (5.36871e+08,0.835837) (1.07374e+09,1.00511) (2.14748e+09,0.888722) (4.29497e+09,1.18484) (8.58993e+09,0.820021) (1.71799e+10,0.948558) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,140.282) (16384,60.6927) (32768,20.5069) (65536,13.6904) (131072,8.51332) (262144,6.14339) (524288,4.44041) (1048576,3.38868) (2097152,3.17215) (4194304,2.7876) (8388608,3.39381) (16777216,3.35566) (33554432,3.45227) (67108864,2.87588) (1.34218e+08,3.45287) (2.68435e+08,3.06927) (5.36871e+08,3.01066) (1.07374e+09,2.50702) (2.14748e+09,2.88543) (4.29497e+09,3.86111) (8.58993e+09,3.62493) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,24339.9) (16384,11220.1) (32768,5178.9) (65536,2426.04) (131072,1250.75) (262144,592.085) (524288,309.153) (1048576,159.949) (2097152,87.4777) (4194304,48.5113) (8388608,28.9602) (16777216,17.0825) (33554432,10.8473) (67108864,7.21133) (1.34218e+08,4.94101) (2.68435e+08,1.22731) (5.36871e+08,1.04215) (1.07374e+09,0.94747) (2.14748e+09,0.875392) (4.29497e+09,0.836601) (8.58993e+09,0.803613) (1.71799e+10,0.78771) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,41.5232) (16384,22.9464) (32768,243.356) (65536,22.3893) (131072,17.8682) (262144,5.43349) (524288,4.41182) (1048576,1.66543) (2097152,1.28338) (4194304,0.650535) (8388608,0.532682) (16777216,0.447374) (33554432,0.40282) (67108864,0.414562) (1.34218e+08,0.380117) (2.68435e+08,0.350761) (5.36871e+08,0.339826) (1.07374e+09,0.323112) (2.14748e+09,0.314947) (4.29497e+09,0.395651) (8.58993e+09,0.43738) (1.71799e+10,0.469224) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,17.1364) (16384,16.8372) (32768,16.7431) (65536,66.7431) (131072,26.2486) (262144,12.6762) (524288,5.90382) (1048576,3.17982) (2097152,1.68148) (4194304,1.0762) (8388608,0.756489) (16777216,0.575844) (33554432,0.491252) (67108864,0.395656) (1.34218e+08,0.390257) (2.68435e+08,0.342066) (5.36871e+08,0.361705) (1.07374e+09,0.324391) (2.14748e+09,0.319403) (4.29497e+09,0.517051) (8.58993e+09,0.467913) (1.71799e+10,0.479041) };
      \addlegendentry{\compiparassrsort};

      \legend{}

      \nextgroupplot[
      title=\distduplicatestwice \ulong,
      ]
      \addplot coordinates { (8192,24.8765) (16384,22.0782) (32768,20.8616) (65536,37.8762) (131072,13.8647) (262144,8.34454) (524288,5.26204) (1048576,2.82479) (2097152,1.64511) (4194304,1.1377) (8388608,0.892436) (16777216,0.709457) (33554432,0.626659) (67108864,0.555338) (1.34218e+08,0.529728) (2.68435e+08,0.509298) (5.36871e+08,0.489358) (1.07374e+09,0.483349) (2.14748e+09,0.466281) (4.29497e+09,0.462866) (8.58993e+09,0.461789) (1.71799e+10,0.460529) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,97.678) (16384,40.3356) (32768,10.5454) (65536,6.24357) (131072,3.75049) (262144,2.82519) (524288,2.108) (1048576,1.66062) (2097152,1.25141) (4194304,1.28742) (8388608,1.16497) (16777216,1.09934) (33554432,1.08128) (67108864,1.04281) (1.34218e+08,1.03729) (2.68435e+08,1.02142) (5.36871e+08,1.0425) (1.07374e+09,1.01324) (2.14748e+09,1.01532) (4.29497e+09,0.999146) (8.58993e+09,0.990741) (1.71799e+10,0.985001) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,886.394) (16384,432.092) (32768,217.315) (65536,94.4707) (131072,348.906) (262144,148.528) (524288,60.5384) (1048576,33.9161) (2097152,13.2868) (4194304,7.39575) (8388608,4.013) (16777216,2.2336) (33554432,1.61011) (67108864,1.41) (1.34218e+08,1.3189) (2.68435e+08,1.28959) (5.36871e+08,1.24225) (1.07374e+09,1.23205) (2.14748e+09,1.22602) (4.29497e+09,1.23156) (8.58993e+09,1.20698) (1.71799e+10,1.23938) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,55.1248) (16384,37.7392) (32768,25.5499) (65536,17.8561) (131072,11.9525) (262144,9.78468) (524288,8.29842) (1048576,6.468) (2097152,5.56912) (4194304,6.00674) (8388608,6.09337) (16777216,6.27409) (33554432,5.41566) (67108864,4.33926) (1.34218e+08,4.06446) (2.68435e+08,6.01851) (5.36871e+08,5.07067) (1.07374e+09,7.30813) (2.14748e+09,4.55513) (4.29497e+09,3.63823) (8.58993e+09,2.79339) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,21396.2) (16384,9928.46) (32768,4639.82) (65536,2171.71) (131072,1146.37) (262144,657.178) (524288,413.585) (1048576,298.46) (2097152,239.477) (4194304,56.8105) (8388608,10.5879) (16777216,5.53244) (33554432,3.48854) (67108864,2.46642) (1.34218e+08,1.96081) (2.68435e+08,1.68707) (5.36871e+08,1.52972) (1.07374e+09,0.959876) (2.14748e+09,0.792664) (4.29497e+09,0.76248) (8.58993e+09,0.736411) (1.71799e+10,0.710103) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,66.6842) (16384,38.9212) (32768,217.113) (65536,226.146) (131072,24.7144) (262144,12.2751) (524288,6.33168) (1048576,3.31027) (2097152,1.81129) (4194304,1.08326) (8388608,1.11724) (16777216,1.32941) (33554432,0.564218) (67108864,0.493243) (1.34218e+08,0.458223) (2.68435e+08,0.423818) (5.36871e+08,0.376396) (1.07374e+09,0.348821) (2.14748e+09,0.342006) (4.29497e+09,0.360947) (8.58993e+09,0.484257) (1.71799e+10,0.501439) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,16.7125) (16384,16.7258) (32768,17.4499) (65536,46.1293) (131072,23.8187) (262144,11.0921) (524288,5.37834) (1048576,2.74844) (2097152,1.48643) (4194304,0.957079) (8388608,0.709054) (16777216,0.580222) (33554432,0.691895) (67108864,0.701787) (1.34218e+08,0.542645) (2.68435e+08,0.426983) (5.36871e+08,0.404308) (1.07374e+09,0.397975) (2.14748e+09,0.377951) (4.29497e+09,0.381829) (8.58993e+09,0.548357) (1.71799e+10,0.582678) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \nextgroupplot[
      every axis y label/.append style={at=(ticklabel cs:1.1)},
      ylabel={Running time $t/ Dn \log_2 n$},
      title=\distexpo \ulong]
      \addplot coordinates { (8192,21.999) (16384,19.933) (32768,17.5827) (65536,29.2695) (131072,21.8813) (262144,10.5519) (524288,8.78714) (1048576,4.54442) (2097152,2.47188) (4194304,1.48445) (8388608,1.00266) (16777216,0.718522) (33554432,0.563876) (67108864,0.48204) (1.34218e+08,0.447569) (2.68435e+08,0.416699) (5.36871e+08,0.395987) (1.07374e+09,0.37504) (2.14748e+09,0.364832) (4.29497e+09,0.359584) (8.58993e+09,0.360315) (1.71799e+10,0.356038) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,33.06) (16384,44.0567) (32768,10.7133) (65536,6.12645) (131072,3.55823) (262144,2.56239) (524288,1.84691) (1048576,1.33386) (2097152,1.10993) (4194304,1.04313) (8388608,0.986729) (16777216,0.924046) (33554432,0.885112) (67108864,0.849676) (1.34218e+08,0.835519) (2.68435e+08,0.831446) (5.36871e+08,0.82262) (1.07374e+09,0.788867) (2.14748e+09,0.782041) (4.29497e+09,0.75947) (8.58993e+09,0.757295) (1.71799e+10,0.737944) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,964.777) (16384,456.629) (32768,201.269) (65536,111.517) (131072,274.472) (262144,141.412) (524288,69.6269) (1048576,36.144) (2097152,16.6623) (4194304,7.82408) (8388608,4.08331) (16777216,2.07125) (33554432,1.55522) (67108864,1.33072) (1.34218e+08,1.22737) (2.68435e+08,1.1496) (5.36871e+08,1.1054) (1.07374e+09,1.09093) (2.14748e+09,1.08646) (4.29497e+09,1.09273) (8.58993e+09,1.07345) (1.71799e+10,1.11889) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,30.1076) (16384,16.8373) (32768,8.54403) (65536,5.56433) (131072,3.98184) (262144,2.58331) (524288,1.60007) (1048576,1.25592) (2097152,0.746363) (4194304,0.739535) (8388608,0.684027) (16777216,0.528162) (33554432,0.540028) (67108864,0.55457) (1.34218e+08,0.538581) (2.68435e+08,0.583033) (5.36871e+08,0.649669) (1.07374e+09,0.667858) (2.14748e+09,0.621725) (4.29497e+09,0.612828) (8.58993e+09,0.626741) (1.71799e+10,0.664751) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,8642.25) (16384,8708.16) (32768,5953.48) (65536,1921.57) (131072,795.5) (262144,267.885) (524288,109.018) (1048576,50.436) (2097152,18.3362) (4194304,7.87417) (8388608,4.17977) (16777216,2.32151) (33554432,1.38971) (67108864,0.991354) (1.34218e+08,0.765782) (2.68435e+08,0.644455) (5.36871e+08,0.574848) (1.07374e+09,0.559688) (2.14748e+09,0.609176) (4.29497e+09,0.707112) (8.58993e+09,0.6669) (1.71799e+10,0.638504) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,234.727) (16384,239.222) (32768,378.135) (65536,218.766) (131072,115.503) (262144,58.0932) (524288,28.7403) (1048576,14.2174) (2097152,7.14086) (4194304,3.59086) (8388608,2.08988) (16777216,1.36501) (33554432,0.997476) (67108864,0.768024) (1.34218e+08,0.66438) (2.68435e+08,0.614584) (5.36871e+08,0.573067) (1.07374e+09,0.566959) (2.14748e+09,0.548032) (4.29497e+09,0.499744) (8.58993e+09,0.480181) (1.71799e+10,0.477185) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,41.1086) (16384,29.5332) (32768,24.8083) (65536,56.6942) (131072,24.86) (262144,11.9188) (524288,5.8921) (1048576,3.06656) (2097152,1.74045) (4194304,1.15289) (8388608,0.730269) (16777216,0.619494) (33554432,0.504625) (67108864,0.464116) (1.34218e+08,0.44361) (2.68435e+08,0.436947) (5.36871e+08,0.416674) (1.07374e+09,0.410813) (2.14748e+09,0.389569) (4.29497e+09,0.394764) (8.58993e+09,0.41756) (1.71799e+10,0.416434) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \nextgroupplot[
      title=\distzipf \ulong,
      legend to name=legendplotp132,
      legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=5,fill=none,draw=black,anchor=center,align=center},
      ]
      \addplot coordinates { (8192,26.4353) (16384,23.6345) (32768,22.0047) (65536,21.1719) (131072,12.7903) (262144,6.49243) (524288,5.62361) (1048576,2.88288) (2097152,1.71664) (4194304,1.17738) (8388608,0.882472) (16777216,0.6292) (33554432,0.507294) (67108864,0.440624) (1.34218e+08,0.391677) (2.68435e+08,0.362755) (5.36871e+08,0.342017) (1.07374e+09,0.345118) (2.14748e+09,0.316489) (4.29497e+09,0.307875) (8.58993e+09,0.307853) (1.71799e+10,0.308562) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,42.5483) (16384,22.0942) (32768,12.4044) (65536,7.00968) (131072,4.57137) (262144,3.13301) (524288,2.2579) (1048576,1.58421) (2097152,1.32367) (4194304,1.1622) (8388608,1.10829) (16777216,1.0095) (33554432,0.947414) (67108864,0.881464) (1.34218e+08,0.849721) (2.68435e+08,0.836039) (5.36871e+08,0.80488) (1.07374e+09,0.764472) (2.14748e+09,0.751177) (4.29497e+09,0.742899) (8.58993e+09,0.737094) (1.71799e+10,0.729719) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,845.771) (16384,408.155) (32768,179.017) (65536,114.47) (131072,289.26) (262144,136.63) (524288,61.9125) (1048576,33.1212) (2097152,17.0865) (4194304,6.9163) (8388608,3.98411) (16777216,2.0593) (33554432,1.48332) (67108864,1.24847) (1.34218e+08,1.15772) (2.68435e+08,1.09361) (5.36871e+08,1.05555) (1.07374e+09,1.16979) (2.14748e+09,1.09947) (4.29497e+09,1.0846) (8.58993e+09,1.11607) (1.71799e+10,1.15393) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,51.2648) (16384,38.9144) (32768,28.2259) (65536,22.3137) (131072,16.4956) (262144,14.1968) (524288,11.8505) (1048576,11.1749) (2097152,10.0018) (4194304,10.1098) (8388608,8.68499) (16777216,8.45838) (33554432,8.37927) (67108864,7.41827) (1.34218e+08,6.93854) (2.68435e+08,7.06345) (5.36871e+08,6.65825) (1.07374e+09,6.70816) (2.14748e+09,6.17861) (4.29497e+09,6.90814) (8.58993e+09,6.0606) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,31881.4) (16384,22228.8) (32768,14014.6) (65536,6578.97) (131072,3061.23) (262144,1445.17) (524288,684.401) (1048576,324.727) (2097152,156.013) (4194304,75.4769) (8388608,36.9744) (16777216,18.7493) (33554432,9.33121) (67108864,5.02243) (1.34218e+08,2.89569) (2.68435e+08,1.85688) (5.36871e+08,1.35076) (1.07374e+09,1.09519) (2.14748e+09,0.963807) (4.29497e+09,0.890822) (8.58993e+09,0.830644) (1.71799e+10,0.799829) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,220.131) (16384,196.484) (32768,95.6965) (65536,110.033) (131072,64.7041) (262144,35.2771) (524288,18.6066) (1048576,9.2921) (2097152,4.81232) (4194304,2.51897) (8388608,1.50638) (16777216,1.04002) (33554432,0.784934) (67108864,0.611853) (1.34218e+08,0.493202) (2.68435e+08,0.431246) (5.36871e+08,0.396638) (1.07374e+09,0.376244) (2.14748e+09,0.363688) (4.29497e+09,0.396147) (8.58993e+09,0.429752) (1.71799e+10,0.454957) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,42.5185) (16384,28.2235) (32768,22.3245) (65536,55.8322) (131072,25.3849) (262144,12.4183) (524288,6.09635) (1048576,3.15679) (2097152,1.88097) (4194304,1.1601) (8388608,0.802544) (16777216,0.673072) (33554432,0.592338) (67108864,0.526629) (1.34218e+08,0.493981) (2.68435e+08,0.475073) (5.36871e+08,0.467491) (1.07374e+09,0.467129) (2.14748e+09,0.457534) (4.29497e+09,0.43908) (8.58993e+09,0.428758) (1.71799e+10,0.421974) };
      \addlegendentry{\compiparassrsort};

      \nextgroupplot[
      xlabel={Item count $n$},
      title=\distuniform \pair,
      xmin=2^16,
      xmax=2^33,
      xtickten={16, 20, 24, 28, 32},
      ]
      \addplot coordinates { (8192,14.3603) (16384,13.5317) (32768,20.1572) (65536,9.08011) (131072,6.63581) (262144,3.17646) (524288,2.81809) (1048576,1.68017) (2097152,0.986672) (4194304,0.790951) (8388608,0.621035) (16777216,0.526954) (33554432,0.470491) (67108864,0.445506) (1.34218e+08,0.428953) (2.68435e+08,0.412343) (5.36871e+08,0.401612) (1.07374e+09,0.38885) (2.14748e+09,0.386317) (4.29497e+09,0.389159) (8.58993e+09,0.395131) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,17.3779) (16384,14.5343) (32768,7.46832) (65536,3.63871) (131072,2.25603) (262144,1.62632) (524288,1.36714) (1048576,1.00828) (2097152,0.931624) (4194304,0.909495) (8388608,0.778432) (16777216,0.789316) (33554432,0.723002) (67108864,0.744019) (1.34218e+08,0.693526) (2.68435e+08,0.736328) (5.36871e+08,0.685595) (1.07374e+09,0.707747) (2.14748e+09,0.658409) (4.29497e+09,0.683189) (8.58993e+09,0.642534) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,420.379) (16384,186.834) (32768,105.477) (65536,40.7332) (131072,153.362) (262144,83.2245) (524288,38.2158) (1048576,17.1639) (2097152,8.23093) (4194304,4.5036) (8388608,1.7414) (16777216,1.10756) (33554432,0.937941) (67108864,0.864145) (1.34218e+08,0.860597) (2.68435e+08,0.879103) (5.36871e+08,0.887809) (1.07374e+09,0.895895) (2.14748e+09,0.932729) (4.29497e+09,0.963249) (8.58993e+09,0.983539) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,20.9378) (16384,7.9694) (32768,4.41955) (65536,3.6762) (131072,1.95059) (262144,1.57909) (524288,1.04195) (1048576,0.865053) (2097152,0.625413) (4194304,0.603215) (8388608,0.632562) (16777216,0.563658) (33554432,0.545579) (67108864,0.533282) (1.34218e+08,0.519771) (2.68435e+08,0.538017) (5.36871e+08,0.544964) (1.07374e+09,0.516282) (2.14748e+09,0.506535) (4.29497e+09,0.526043) (8.58993e+09,0.531796) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,13570.2) (16384,6299.14) (32768,2949.17) (65536,1378.03) (131072,649.807) (262144,305.607) (524288,145.405) (1048576,68.4887) (2097152,33.3748) (4194304,16.4785) (8388608,8.48301) (16777216,4.73473) (33554432,2.95799) (67108864,2.10491) (1.34218e+08,1.68709) (2.68435e+08,1.46603) (5.36871e+08,1.33519) (1.07374e+09,1.22912) (2.14748e+09,1.16418) (4.29497e+09,1.14464) (8.58993e+09,1.13487) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,95.3365) (16384,103.461) (32768,204.669) (65536,112.943) (131072,57.6382) (262144,29.0412) (524288,14.7161) (1048576,7.25481) (2097152,3.73039) (4194304,2.15458) (8388608,1.40337) (16777216,1.01463) (33554432,0.700087) (67108864,0.558007) (1.34218e+08,0.478058) (2.68435e+08,0.438086) (5.36871e+08,0.463655) (1.07374e+09,0.425335) (2.14748e+09,0.381139) (4.29497e+09,0.400873) (8.58993e+09,0.457775) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,12.8221) (16384,12.5783) (32768,47.0609) (65536,22.2166) (131072,10.5871) (262144,5.23023) (524288,2.61057) (1048576,1.44084) (2097152,0.861667) (4194304,0.64259) (8388608,0.575667) (16777216,0.484907) (33554432,0.430957) (67108864,0.409316) (1.34218e+08,0.391821) (2.68435e+08,0.377293) (5.36871e+08,0.371568) (1.07374e+09,0.367379) (2.14748e+09,0.399532) (4.29497e+09,0.394176) (8.58993e+09,0.382394) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \nextgroupplot[
      xlabel={Item count $n$},
      title=\distuniform \bytes,
      every legend/.append style={at=(ticklabel cs:1.1)},
      xmax=2^31.5,
      xmin=2^14,
      xmax=2^30,
      xtickten={14, 18, 22, 26, 30},
      ]
      \addplot coordinates { (8192,14.9864) (16384,5.65129) (32768,3.38527) (65536,1.82339) (131072,1.24837) (262144,0.792706) (524288,0.725217) (1048576,0.629527) (2097152,0.511915) (4194304,0.442526) (8388608,0.430829) (16777216,0.418124) (33554432,0.399797) (67108864,0.383219) (1.34218e+08,0.379774) (2.68435e+08,0.360639) (5.36871e+08,0.364775) (1.07374e+09,0.376519) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,6.43081) (16384,2.35389) (32768,1.56522) (65536,1.06885) (131072,0.770487) (262144,0.611936) (524288,0.579634) (1048576,0.529464) (2097152,0.481036) (4194304,0.463006) (8388608,0.445715) (16777216,0.442247) (33554432,0.443449) (67108864,0.457279) (1.34218e+08,0.459904) (2.68435e+08,0.465743) (5.36871e+08,0.493317) (1.07374e+09,0.502916) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,75.5174) (16384,35.973) (32768,12.181) (65536,9.17037) (131072,24.3873) (262144,14.4853) (524288,6.91873) (1048576,2.80114) (2097152,1.39166) (4194304,1.02789) (8388608,0.789581) (16777216,0.779996) (33554432,0.771305) (67108864,0.786817) (1.34218e+08,0.783104) (2.68435e+08,0.801121) (5.36871e+08,0.832681) (1.07374e+09,0.865662) };
      \addlegendentry{\comppbalancedsort};

      \legend{}
      
    \end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
    {\pgfplotslegendfromname{legendplotp132}};
  \end{tikzpicture}


==> extern/ips4o-benchmark-suite-plots/benchmark/running_times/running_time_parallel_allgen_one_machine_pretty_i10pc133.tex <==
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 4,
        vertical sep=1.2cm,
      },
      width=0.5\textwidth,
      height=0.22\textheight,
      xmode=log,
      log base x=2,
      plotstyleparallel,
      xmajorgrids=true,
      ymajorgrids=true,
      ymin=0,
      ymax=1.5,
      xmin=2^16,
      xmax=2^32,
      xtickten={16, 20, 24, 28, 32},
      restrict y to domain=-1:30,
      every axis title/.append style={yshift=-0.2cm},
      ]
      
      
      \nextgroupplot[
      title=\distuniform \double]
      \addplot coordinates { (8192,13.8705) (16384,13.2694) (32768,16.5151) (65536,13.6483) (131072,8.05483) (262144,2.35071) (524288,1.53443) (1048576,1.48542) (2097152,0.822588) (4194304,0.529764) (8388608,0.48673) (16777216,0.463521) (33554432,0.438794) (67108864,0.443463) (1.34218e+08,0.450096) (2.68435e+08,0.47283) (5.36871e+08,0.465568) (1.07374e+09,0.446005) (2.14748e+09,0.435313) (4.29497e+09,0.427707) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,8.64992) (16384,5.7386) (32768,3.96472) (65536,2.72621) (131072,2.01186) (262144,1.7531) (524288,1.35169) (1048576,0.997426) (2097152,0.882001) (4194304,0.892483) (8388608,0.906528) (16777216,0.825398) (33554432,0.803546) (67108864,0.773778) (1.34218e+08,0.775332) (2.68435e+08,0.750098) (5.36871e+08,0.747865) (1.07374e+09,0.728567) (2.14748e+09,0.729971) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,279.952) (16384,130.156) (32768,68.7441) (65536,183.608) (131072,114.529) (262144,54.9833) (524288,25.7412) (1048576,10.587) (2097152,4.52012) (4194304,2.23154) (8388608,1.34753) (16777216,1.14683) (33554432,1.1031) (67108864,1.13037) (1.34218e+08,1.17438) (2.68435e+08,1.22936) (5.36871e+08,1.30883) (1.07374e+09,1.33692) (2.14748e+09,1.37479) (4.29497e+09,1.49011) };
      \addlegendentry{\comppbalancedsort};

      \legend{}
      
      \coordinate (c1) at (rel axis cs:0,1);
      
      \nextgroupplot[
      title=\distalmostsorted \ulong]
      \addplot coordinates { (8192,6.75434) (16384,7.09295) (32768,27.4635) (65536,16.6666) (131072,5.78316) (262144,3.07211) (524288,1.42982) (1048576,0.796576) (2097152,0.562517) (4194304,0.423407) (8388608,0.302263) (16777216,0.262645) (33554432,0.24886) (67108864,0.280552) (1.34218e+08,0.346414) (2.68435e+08,0.361665) (5.36871e+08,0.344424) (1.07374e+09,0.318521) (2.14748e+09,0.288401) (4.29497e+09,0.265108) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,4.12041) (16384,4.56003) (32768,2.8108) (65536,1.65856) (131072,1.25647) (262144,0.945582) (524288,0.730467) (1048576,0.621097) (2097152,0.482251) (4194304,0.489123) (8388608,0.583133) (16777216,0.529855) (33554432,0.514789) (67108864,0.476148) (1.34218e+08,0.461717) (2.68435e+08,0.417573) (5.36871e+08,0.410603) (1.07374e+09,0.396762) (2.14748e+09,0.408057) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,341.502) (16384,151.703) (32768,80.4878) (65536,181.196) (131072,94.1595) (262144,45.6321) (524288,18.6645) (1048576,9.90167) (2097152,3.84096) (4194304,1.87201) (8388608,0.937366) (16777216,0.653253) (33554432,0.580278) (67108864,0.579329) (1.34218e+08,0.60645) (2.68435e+08,0.636391) (5.36871e+08,0.656088) (1.07374e+09,0.689453) (2.14748e+09,0.712828) (4.29497e+09,0.741673) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,15.5677) (16384,8.96781) (32768,5.51059) (65536,3.65953) (131072,2.46478) (262144,2.05497) (524288,1.70147) (1048576,1.34098) (2097152,1.2861) (4194304,1.37468) (8388608,1.52328) (16777216,1.82674) (33554432,1.81451) (67108864,1.79138) (1.34218e+08,1.75624) (2.68435e+08,2.10762) (5.36871e+08,2.0506) (1.07374e+09,1.95324) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,1701.54) (16384,801.354) (32768,359.838) (65536,173.223) (131072,88.338) (262144,50.3224) (524288,32.3294) (1048576,22.3062) (2097152,18.0993) (4194304,3.29378) (8388608,2.13966) (16777216,1.53877) (33554432,1.3014) (67108864,1.16831) (1.34218e+08,1.08762) (2.68435e+08,1.0314) (5.36871e+08,0.986818) (1.07374e+09,0.912281) (2.14748e+09,0.881518) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,13.0024) (16384,7.90543) (32768,10.8032) (65536,9.46395) (131072,2.20292) (262144,1.36898) (524288,0.92742) (1048576,0.719339) (2097152,0.391698) (4194304,0.347326) (8388608,0.258489) (16777216,0.240088) (33554432,0.328904) (67108864,0.334336) (1.34218e+08,0.335538) (2.68435e+08,0.313194) (5.36871e+08,0.301463) (1.07374e+09,0.292552) (2.14748e+09,0.282834) (4.29497e+09,0.285571) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,4.9585) (16384,3.03189) (32768,37.3384) (65536,3.7668) (131072,6.13604) (262144,2.66444) (524288,0.901597) (1048576,0.639983) (2097152,0.347179) (4194304,0.270163) (8388608,0.232115) (16777216,0.2677) (33554432,0.370784) (67108864,0.36215) (1.34218e+08,0.353029) (2.68435e+08,0.35415) (5.36871e+08,0.35986) (1.07374e+09,0.344881) (2.14748e+09,0.329808) (4.29497e+09,0.318466) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \coordinate (c2) at (rel axis cs:1,1);
      
      \nextgroupplot[
      y unit=ns,
      title=\distduplicatesroot \ulong]
      \addplot coordinates { (8192,4.40569) (16384,5.5728) (32768,21.7038) (65536,13.526) (131072,8.03854) (262144,2.15886) (524288,2.30165) (1048576,0.818979) (2097152,0.559066) (4194304,0.303124) (8388608,0.352637) (16777216,0.372183) (33554432,0.356175) (67108864,0.382481) (1.34218e+08,0.39302) (2.68435e+08,0.388079) (5.36871e+08,0.377726) (1.07374e+09,0.363325) (2.14748e+09,0.367909) (4.29497e+09,0.372645) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,4.49443) (16384,4.01024) (32768,2.84102) (65536,1.69582) (131072,1.31846) (262144,0.875992) (524288,0.768879) (1048576,0.568583) (2097152,0.505961) (4194304,0.520367) (8388608,0.646013) (16777216,0.567144) (33554432,0.558416) (67108864,0.514252) (1.34218e+08,0.502203) (2.68435e+08,0.458899) (5.36871e+08,0.45229) (1.07374e+09,0.434066) (2.14748e+09,0.448173) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,320.797) (16384,142.857) (32768,60.4599) (65536,468.745) (131072,214.438) (262144,98.3217) (524288,40.1659) (1048576,21.2907) (2097152,7.52926) (4194304,4.64552) (8388608,1.42994) (16777216,1.55138) (33554432,0.873362) (67108864,1.20289) (1.34218e+08,0.953627) (2.68435e+08,1.18204) (5.36871e+08,1.02052) (1.07374e+09,1.26173) (2.14748e+09,1.14246) (4.29497e+09,1.29843) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,14.377) (16384,9.85597) (32768,5.95085) (65536,4.04258) (131072,2.57134) (262144,2.16957) (524288,1.76881) (1048576,1.48166) (2097152,1.38437) (4194304,1.4251) (8388608,1.70716) (16777216,1.98967) (33554432,1.98149) (67108864,1.9921) (1.34218e+08,2.09875) (2.68435e+08,2.42949) (5.36871e+08,2.43982) (1.07374e+09,2.41064) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,1638.49) (16384,768.1) (32768,358.989) (65536,167.857) (131072,86.376) (262144,41.8769) (524288,22.9305) (1048576,12.4543) (2097152,8.10387) (4194304,5.49399) (8388608,3.77504) (16777216,2.5633) (33554432,2.0408) (67108864,1.73231) (1.34218e+08,1.47954) (2.68435e+08,1.08042) (5.36871e+08,1.03593) (1.07374e+09,0.992501) (2.14748e+09,0.958914) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,8.1661) (16384,4.74638) (32768,37.9619) (65536,3.84516) (131072,3.53413) (262144,1.18819) (524288,1.09871) (1048576,0.477582) (2097152,0.445921) (4194304,0.447039) (8388608,0.404868) (16777216,0.438592) (33554432,0.444671) (67108864,0.496527) (1.34218e+08,0.484985) (2.68435e+08,0.469837) (5.36871e+08,0.454979) (1.07374e+09,0.436594) (2.14748e+09,0.420311) (4.29497e+09,0.511648) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,2.74569) (16384,1.69434) (32768,10.9316) (65536,16.5549) (131072,9.11206) (262144,5.82502) (524288,2.42319) (1048576,0.794407) (2097152,0.614863) (4194304,0.554696) (8388608,0.407654) (16777216,0.485378) (33554432,0.457793) (67108864,0.448559) (1.34218e+08,0.431597) (2.68435e+08,0.422286) (5.36871e+08,0.407701) (1.07374e+09,0.392345) (2.14748e+09,0.382434) (4.29497e+09,0.465606) };
      \addlegendentry{\compiparassrsort};

      \legend{}

      \nextgroupplot[
      title=\distduplicatestwice \ulong,
      ]
      \addplot coordinates { (8192,6.92758) (16384,10.2624) (32768,25.8411) (65536,16.5058) (131072,5.79311) (262144,3.636) (524288,1.67626) (1048576,1.12787) (2097152,0.800586) (4194304,0.486703) (8388608,0.465196) (16777216,0.415641) (33554432,0.401953) (67108864,0.407625) (1.34218e+08,0.457725) (2.68435e+08,0.475401) (5.36871e+08,0.464814) (1.07374e+09,0.445827) (2.14748e+09,0.43618) (4.29497e+09,0.426741) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,6.02596) (16384,5.08404) (32768,3.5378) (65536,2.5917) (131072,1.73898) (262144,1.33686) (524288,1.11052) (1048576,0.805899) (2097152,0.755245) (4194304,0.7347) (8388608,0.801842) (16777216,0.718875) (33554432,0.685457) (67108864,0.6528) (1.34218e+08,0.653572) (2.68435e+08,0.628246) (5.36871e+08,0.627829) (1.07374e+09,0.611644) (2.14748e+09,0.614571) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,317.236) (16384,164.003) (32768,73.21) (65536,175.481) (131072,97.7845) (262144,47.3608) (524288,24.0798) (1048576,12.4551) (2097152,4.75397) (4194304,2.02595) (8388608,1.23336) (16777216,1.14013) (33554432,1.11146) (67108864,1.11423) (1.34218e+08,1.17291) (2.68435e+08,1.2345) (5.36871e+08,1.30117) (1.07374e+09,1.35178) (2.14748e+09,1.41044) (4.29497e+09,1.47434) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,18.0531) (16384,11.1225) (32768,6.61042) (65536,5.01437) (131072,3.86826) (262144,3.16311) (524288,2.39116) (1048576,2.02282) (2097152,1.72615) (4194304,1.95195) (8388608,2.08758) (16777216,2.3723) (33554432,2.24281) (67108864,2.19124) (1.34218e+08,2.15446) (2.68435e+08,2.77064) (5.36871e+08,2.57192) (1.07374e+09,2.7143) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,1721.58) (16384,807.477) (32768,374.171) (65536,176.425) (131072,90.3585) (262144,52.08) (524288,33.0125) (1048576,24.1326) (2097152,19.0037) (4194304,3.09118) (8388608,2.03855) (16777216,1.51529) (33554432,1.30508) (67108864,1.1811) (1.34218e+08,1.10756) (2.68435e+08,1.05374) (5.36871e+08,1.00957) (1.07374e+09,0.915095) (2.14748e+09,0.883176) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,11.6262) (16384,7.01884) (32768,38.8536) (65536,36.4975) (131072,4.87924) (262144,2.6581) (524288,1.46375) (1048576,0.81925) (2097152,0.537801) (4194304,0.427135) (8388608,0.406105) (16777216,0.48485) (33554432,0.537145) (67108864,0.533484) (1.34218e+08,0.51865) (2.68435e+08,0.507105) (5.36871e+08,0.487558) (1.07374e+09,0.462265) (2.14748e+09,0.453736) (4.29497e+09,0.458315) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,3.97611) (16384,3.06368) (32768,14.4864) (65536,7.95817) (131072,7.57249) (262144,2.44539) (524288,2.38673) (1048576,0.9939) (2097152,0.629319) (4194304,0.339936) (8388608,0.34505) (16777216,0.388901) (33554432,0.539169) (67108864,0.543468) (1.34218e+08,0.531723) (2.68435e+08,0.520498) (5.36871e+08,0.494667) (1.07374e+09,0.478186) (2.14748e+09,0.46435) (4.29497e+09,0.452375) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \nextgroupplot[
      every axis y label/.append style={at=(ticklabel cs:1.1)},
      ylabel={Running time $t/ Dn \log_2 n$},
      title=\distexpo \ulong]
      \addplot coordinates { (8192,5.49761) (16384,8.22906) (32768,18.4387) (65536,14.104) (131072,6.31672) (262144,4.49949) (524288,2.09012) (1048576,1.38453) (2097152,1.07839) (4194304,0.707702) (8388608,0.503157) (16777216,0.42671) (33554432,0.375524) (67108864,0.385316) (1.34218e+08,0.418257) (2.68435e+08,0.428888) (5.36871e+08,0.421064) (1.07374e+09,0.398116) (2.14748e+09,0.392189) (4.29497e+09,0.383618) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,7.23996) (16384,4.87467) (32768,3.26332) (65536,2.40912) (131072,1.81111) (262144,1.28398) (524288,1.00512) (1048576,0.739254) (2097152,0.640695) (4194304,0.679138) (8388608,0.740663) (16777216,0.653043) (33554432,0.621697) (67108864,0.581452) (1.34218e+08,0.572439) (2.68435e+08,0.534931) (5.36871e+08,0.534156) (1.07374e+09,0.51501) (2.14748e+09,0.525967) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,250.312) (16384,154.096) (32768,60.6135) (65536,207.852) (131072,96.8) (262144,48.4723) (524288,23.5579) (1048576,10.7936) (2097152,5.17679) (4194304,2.36095) (8388608,1.19201) (16777216,1.03257) (33554432,1.01821) (67108864,1.065) (1.34218e+08,1.12976) (2.68435e+08,1.15805) (5.36871e+08,1.20756) (1.07374e+09,1.2332) (2.14748e+09,1.26746) (4.29497e+09,1.31665) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,5.14) (16384,3.44304) (32768,2.23485) (65536,1.55313) (131072,1.07578) (262144,0.836368) (524288,0.619964) (1048576,0.538785) (2097152,0.462821) (4194304,0.515373) (8388608,0.561867) (16777216,0.54403) (33554432,0.593921) (67108864,0.684245) (1.34218e+08,0.669186) (2.68435e+08,0.698604) (5.36871e+08,0.712474) (1.07374e+09,0.713407) (2.14748e+09,0.699652) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,692.893) (16384,508.95) (32768,231.337) (65536,106.189) (131072,45.8863) (262144,23.2241) (524288,11.2546) (1048576,5.77495) (2097152,2.60969) (4194304,1.43405) (8388608,1.06606) (16777216,0.931482) (33554432,0.831624) (67108864,0.787603) (1.34218e+08,0.712855) (2.68435e+08,0.666679) (5.36871e+08,0.657422) (1.07374e+09,0.661821) (2.14748e+09,0.641819) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,38.4017) (16384,41.3776) (32768,73.622) (65536,39.5162) (131072,20.0883) (262144,10.1466) (524288,5.07768) (1048576,2.66615) (2097152,1.4439) (4194304,0.931841) (8388608,0.681911) (16777216,0.559398) (33554432,0.584836) (67108864,0.551633) (1.34218e+08,0.536626) (2.68435e+08,0.538546) (5.36871e+08,0.546077) (1.07374e+09,0.544651) (2.14748e+09,0.529009) (4.29497e+09,0.514291) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,8.49584) (16384,7.60644) (32768,20.5137) (65536,14.2571) (131072,4.67262) (262144,2.12881) (524288,1.3785) (1048576,1.34405) (2097152,0.457159) (4194304,0.380372) (8388608,0.386105) (16777216,0.396082) (33554432,0.434449) (67108864,0.470402) (1.34218e+08,0.543292) (2.68435e+08,0.567382) (5.36871e+08,0.560669) (1.07374e+09,0.556579) (2.14748e+09,0.541987) (4.29497e+09,0.532749) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \nextgroupplot[
      title=\distzipf \ulong,
      legend to name=legendplotp133,
      legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=5,fill=none,draw=black,anchor=center,align=center},
      ]
      \addplot coordinates { (8192,10.1999) (16384,11.4603) (32768,23.0117) (65536,12.245) (131072,7.68362) (262144,3.92413) (524288,2.4838) (1048576,1.10749) (2097152,0.820054) (4194304,0.588629) (8388608,0.403002) (16777216,0.3844) (33554432,0.384162) (67108864,0.398171) (1.34218e+08,0.447137) (2.68435e+08,0.455452) (5.36871e+08,0.442397) (1.07374e+09,0.423034) (2.14748e+09,0.411973) (4.29497e+09,0.401834) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,8.31308) (16384,5.19372) (32768,3.58995) (65536,2.52922) (131072,2.0155) (262144,1.66243) (524288,1.19506) (1048576,0.821057) (2097152,0.757298) (4194304,0.736677) (8388608,0.761922) (16777216,0.692975) (33554432,0.65598) (67108864,0.621661) (1.34218e+08,0.603159) (2.68435e+08,0.563757) (5.36871e+08,0.553875) (1.07374e+09,0.541118) (2.14748e+09,0.550416) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,312.386) (16384,128.324) (32768,75.0628) (65536,166.144) (131072,91.9715) (262144,50.2041) (524288,24.7548) (1048576,10.7903) (2097152,3.93705) (4194304,2.33928) (8388608,1.28657) (16777216,1.08258) (33554432,1.04002) (67108864,1.09189) (1.34218e+08,1.14492) (2.68435e+08,1.2089) (5.36871e+08,1.27334) (1.07374e+09,1.29722) (2.14748e+09,1.38167) (4.29497e+09,1.42417) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,18.303) (16384,17.7536) (32768,7.88302) (65536,6.6019) (131072,5.05342) (262144,4.15069) (524288,3.24022) (1048576,3.25151) (2097152,2.70397) (4194304,2.76329) (8388608,2.72721) (16777216,2.88186) (33554432,2.84363) (67108864,2.77985) (1.34218e+08,2.73313) (2.68435e+08,3.09747) (5.36871e+08,3.04732) (1.07374e+09,2.97115) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,2483.49) (16384,1678.39) (32768,835.607) (65536,409.134) (131072,188.184) (262144,89.7284) (524288,43.6681) (1048576,21.7671) (2097152,11.9217) (4194304,6.58869) (8388608,3.82592) (16777216,2.45397) (33554432,1.79508) (67108864,1.43795) (1.34218e+08,1.22928) (2.68435e+08,1.11273) (5.36871e+08,1.04189) (1.07374e+09,0.994905) (2.14748e+09,0.960392) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,44.2181) (16384,28.7108) (32768,19.1932) (65536,22.3044) (131072,11.9656) (262144,6.14513) (524288,3.31129) (1048576,1.82161) (2097152,1.06302) (4194304,0.711345) (8388608,0.591162) (16777216,0.587175) (33554432,0.573839) (67108864,0.549414) (1.34218e+08,0.537231) (2.68435e+08,0.526006) (5.36871e+08,0.508219) (1.07374e+09,0.491773) (2.14748e+09,0.484112) (4.29497e+09,0.506217) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,7.79352) (16384,4.65882) (32768,14.938) (65536,10.4592) (131072,8.49603) (262144,2.78287) (524288,2.07811) (1048576,0.816748) (2097152,0.653528) (4194304,0.446239) (8388608,0.431978) (16777216,0.559663) (33554432,0.574661) (67108864,0.553918) (1.34218e+08,0.538709) (2.68435e+08,0.534403) (5.36871e+08,0.525146) (1.07374e+09,0.519272) (2.14748e+09,0.515513) (4.29497e+09,0.507964) };
      \addlegendentry{\compiparassrsort};

      \nextgroupplot[
      xlabel={Item count $n$},
      title=\distuniform \pair,
      xmin=2^15,
      xmax=2^31,
      xtickten={15, 19, 23, 27, 31},
      ]
      \addplot coordinates { (8192,7.48722) (16384,26.687) (32768,14.1745) (65536,5.75335) (131072,5.05943) (262144,1.36552) (524288,1.15928) (1048576,0.653595) (2097152,0.540309) (4194304,0.402972) (8388608,0.378523) (16777216,0.376356) (33554432,0.407563) (67108864,0.464268) (1.34218e+08,0.48687) (2.68435e+08,0.476726) (5.36871e+08,0.460758) (1.07374e+09,0.442934) (2.14748e+09,0.433362) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,3.55196) (16384,4.36094) (32768,2.41128) (65536,1.66592) (131072,1.27446) (262144,0.944277) (524288,0.717256) (1048576,0.600546) (2097152,0.612789) (4194304,0.772084) (8388608,0.676606) (16777216,0.698403) (33554432,0.621488) (67108864,0.645726) (1.34218e+08,0.569803) (2.68435e+08,0.57228) (5.36871e+08,0.509385) (1.07374e+09,0.534499) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,183.643) (16384,81.8107) (32768,34.2376) (65536,96.8904) (131072,57.4252) (262144,25.271) (524288,11.9426) (1048576,5.13371) (2097152,2.5551) (4194304,1.25636) (8388608,1.12302) (16777216,1.01821) (33554432,1.05336) (67108864,1.12049) (1.34218e+08,1.16876) (2.68435e+08,1.22776) (5.36871e+08,1.2997) (1.07374e+09,1.33205) (2.14748e+09,1.39545) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,3.24451) (16384,1.95716) (32768,1.28819) (65536,0.960083) (131072,0.709639) (262144,0.603262) (524288,0.547089) (1048576,0.447202) (2097152,0.496746) (4194304,0.505155) (8388608,0.486447) (16777216,0.472149) (33554432,0.460525) (67108864,0.442145) (1.34218e+08,0.43658) (2.68435e+08,0.43766) (5.36871e+08,0.458008) (1.07374e+09,0.443358) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,1095.89) (16384,523.069) (32768,243.712) (65536,111.363) (131072,52.6516) (262144,27.2445) (524288,14.2809) (1048576,8.24513) (2097152,5.12863) (4194304,3.25956) (8388608,2.32925) (16777216,1.92811) (33554432,1.73252) (67108864,1.65675) (1.34218e+08,1.56762) (2.68435e+08,1.53266) (5.36871e+08,1.47546) (1.07374e+09,1.39302) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,15.5762) (16384,12.946) (32768,36.058) (65536,18.9202) (131072,9.86329) (262144,5.02718) (524288,2.59618) (1048576,1.41153) (2097152,0.899396) (4194304,0.624152) (8388608,0.510001) (16777216,0.663008) (33554432,0.572687) (67108864,0.554017) (1.34218e+08,0.535697) (2.68435e+08,0.518686) (5.36871e+08,0.508234) (1.07374e+09,0.490842) (2.14748e+09,0.473106) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,5.08709) (16384,22.9921) (32768,11.8164) (65536,5.08593) (131072,4.43026) (262144,1.47648) (524288,1.02892) (1048576,0.549766) (2097152,0.331609) (4194304,0.33733) (8388608,0.376611) (16777216,0.382136) (33554432,0.433242) (67108864,0.502615) (1.34218e+08,0.499572) (2.68435e+08,0.481417) (5.36871e+08,0.461282) (1.07374e+09,0.44497) (2.14748e+09,0.431692) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \nextgroupplot[
      xlabel={Item count $n$},
      title=\distuniform \bytes,
      every legend/.append style={at=(ticklabel cs:1.1)},
      xmax=2^31.5,
      xmin=2^13,
      xmax=2^29,
      xtickten={13, 17, 21, 25, 29},
      ]
      \addplot coordinates { (8192,14.0881) (16384,4.97137) (32768,2.50283) (65536,1.85369) (131072,0.53208) (262144,0.465379) (524288,0.399103) (1048576,0.402502) (2097152,0.410348) (4194304,0.434117) (8388608,0.495045) (16777216,0.527828) (33554432,0.523828) (67108864,0.505143) (1.34218e+08,0.488151) (2.68435e+08,0.474078) (5.36871e+08,0.470727) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,2.39096) (16384,1.14102) (32768,0.811361) (65536,0.626549) (131072,0.524187) (262144,0.475494) (524288,0.576116) (1048576,0.580999) (2097152,0.561466) (4194304,0.542087) (8388608,0.490727) (16777216,0.475242) (33554432,0.459858) (67108864,0.469543) (1.34218e+08,0.489167) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,28.1048) (16384,10.7014) (32768,6.72228) (65536,13.2884) (131072,8.53432) (262144,4.37185) (524288,1.88977) (1048576,1.12802) (2097152,1.04121) (4194304,1.00932) (8388608,1.02842) (16777216,1.05663) (33554432,1.10434) (67108864,1.14344) (1.34218e+08,1.22622) (2.68435e+08,1.2273) };
      \addlegendentry{\comppbalancedsort};

      \legend{}
      
    \end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
    {\pgfplotslegendfromname{legendplotp133}};
  \end{tikzpicture}


==> extern/ips4o-benchmark-suite-plots/benchmark/running_times/running_time_parallel_allgen_one_machine_pretty_i10pc135.tex <==











  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 4,
        vertical sep=1.2cm,
      },
      width=0.5\textwidth,
      height=0.22\textheight,
      xmode=log,
      log base x=2,
      plotstyleparallel,
      xmajorgrids=true,
      ymajorgrids=true,
      ymin=0,
      ymax=1.5,
      xmin=2^18,
      xmax=2^34,
      xtickten={18, 22, 26, 30, 34},
      restrict y to domain=-1:30,
      every axis title/.append style={yshift=-0.2cm},
      ]
      
      
      \nextgroupplot[
      title=\distuniform \double]
      \addplot coordinates { (8192,89.9119) (16384,86.7329) (32768,74.5247) (65536,89.7521) (131072,79.0446) (262144,136.905) (524288,75.7827) (1048576,40.3534) (2097152,22.9274) (4194304,8.80045) (8388608,5.92712) (16777216,2.71442) (33554432,1.45303) (67108864,1.003) (1.34218e+08,0.869835) (2.68435e+08,0.632931) (5.36871e+08,0.562467) (1.07374e+09,0.557513) (2.14748e+09,0.523304) (4.29497e+09,0.509282) (8.58993e+09,0.509512) (1.71799e+10,0.503585) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,282.579) (16384,186.481) (32768,76.8438) (65536,35.4792) (131072,22.1373) (262144,10.464) (524288,7.16096) (1048576,4.79911) (2097152,3.70591) (4194304,2.93558) (8388608,2.23867) (16777216,1.88618) (33554432,1.62077) (67108864,1.48652) (1.34218e+08,1.25996) (2.68435e+08,1.16998) (5.36871e+08,1.27993) (1.07374e+09,1.20971) (2.14748e+09,1.295) (4.29497e+09,1.22969) (8.58993e+09,1.29713) (1.71799e+10,1.23413) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,6002.48) (16384,2622.56) (32768,1360.36) (65536,569.342) (131072,314.115) (262144,180.375) (524288,675.837) (1048576,297.115) (2097152,147.815) (4194304,71.2229) (8388608,32.7423) (16777216,15.7232) (33554432,7.86887) (67108864,4.67049) (1.34218e+08,3.29772) (2.68435e+08,2.3438) (5.36871e+08,2.1358) (1.07374e+09,1.92999) (2.14748e+09,2.28174) (4.29497e+09,1.71878) (8.58993e+09,1.7903) (1.71799e+10,1.71437) };
      \addlegendentry{\comppbalancedsort};

      \legend{}
      
      \coordinate (c1) at (rel axis cs:0,1);
      
      \nextgroupplot[
      title=\distalmostsorted \ulong]
      \addplot coordinates { (8192,62.3745) (16384,64.5966) (32768,59.0134) (65536,57.998) (131072,52.7584) (262144,251.272) (524288,60.3294) (1048576,21.348) (2097152,13.8522) (4194304,7.75966) (8388608,3.36266) (16777216,1.98786) (33554432,0.995428) (67108864,0.693574) (1.34218e+08,0.571736) (2.68435e+08,0.506366) (5.36871e+08,0.415575) (1.07374e+09,0.395417) (2.14748e+09,0.321622) (4.29497e+09,0.342089) (8.58993e+09,0.325594) (1.71799e+10,0.317365) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,124.971) (16384,210.77) (32768,84.7008) (65536,39.0579) (131072,15.4409) (262144,9.48915) (524288,4.92006) (1048576,3.14548) (2097152,2.34667) (4194304,1.64654) (8388608,1.27048) (16777216,0.975591) (33554432,0.783699) (67108864,0.705829) (1.34218e+08,0.688316) (2.68435e+08,0.592315) (5.36871e+08,0.682861) (1.07374e+09,1.15526) (2.14748e+09,1.46692) (4.29497e+09,2.31063) (8.58993e+09,2.22115) (1.71799e+10,2.53888) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,5724.27) (16384,2701.54) (32768,1093.81) (65536,571.001) (131072,293.541) (262144,183.625) (524288,648.839) (1048576,298.715) (2097152,145.072) (4194304,67.6893) (8388608,29.1533) (16777216,12.9015) (33554432,6.37665) (67108864,3.57116) (1.34218e+08,1.91129) (2.68435e+08,1.20314) (5.36871e+08,0.939134) (1.07374e+09,0.878715) (2.14748e+09,0.851947) (4.29497e+09,0.824009) (8.58993e+09,0.878385) (1.71799e+10,0.85568) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,139.912) (16384,176.766) (32768,136.399) (65536,70.8371) (131072,41.9578) (262144,29.0521) (524288,17.6838) (1048576,12.8912) (2097152,9.2268) (4194304,8.10282) (8388608,8.10535) (16777216,7.85581) (33554432,7.80697) (67108864,6.63955) (1.34218e+08,6.3661) (2.68435e+08,7.34431) (5.36871e+08,7.13279) (1.07374e+09,5.26782) (2.14748e+09,3.86856) (4.29497e+09,7.79773) (8.58993e+09,7.36838) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,217124) (16384,100759) (32768,47170.8) (65536,22161.9) (131072,11969.4) (262144,6977.77) (524288,4674.04) (1048576,3457.77) (2097152,2778.22) (4194304,191.212) (8388608,90.6879) (16777216,44.1108) (33554432,24.7963) (67108864,15.8624) (1.34218e+08,11.4838) (2.68435e+08,9.36189) (5.36871e+08,7.84873) (1.07374e+09,2.38815) (2.14748e+09,2.28727) (4.29497e+09,1.89067) (8.58993e+09,2.04548) (1.71799e+10,1.69489) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,268.639) (16384,157.545) (32768,259.004) (65536,181.484) (131072,52.5123) (262144,28.1217) (524288,14.3352) (1048576,7.97673) (2097152,5.67928) (4194304,3.22785) (8388608,2.02894) (16777216,1.57046) (33554432,1.00511) (67108864,1.04) (1.34218e+08,1.19468) (2.68435e+08,1.17095) (5.36871e+08,1.10894) (1.07374e+09,1.10449) (2.14748e+09,1.08671) (4.29497e+09,2.1169) (8.58993e+09,2.11846) (1.71799e+10,1.95256) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,37.8489) (16384,36.6508) (32768,29.7578) (65536,31.9449) (131072,28.7984) (262144,406.903) (524288,141.64) (1048576,80.7396) (2097152,34.639) (4194304,19.2176) (8388608,6.02951) (16777216,2.37373) (33554432,4.30059) (67108864,2.89255) (1.34218e+08,2.242) (2.68435e+08,1.58004) (5.36871e+08,1.16829) (1.07374e+09,0.946814) (2.14748e+09,0.738893) (4.29497e+09,0.775105) (8.58993e+09,1.82392) (1.71799e+10,1.64434) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \coordinate (c2) at (rel axis cs:1,1);
      
      \nextgroupplot[
      y unit=ns,
      title=\distduplicatesroot \ulong]
      \addplot coordinates { (8192,59.1628) (16384,50.354) (32768,42.1661) (65536,39.4633) (131072,40.9771) (262144,156.617) (524288,134.8) (1048576,59.8525) (2097152,20.4553) (4194304,8.38434) (8388608,3.85275) (16777216,2.20566) (33554432,1.12066) (67108864,0.683765) (1.34218e+08,0.480851) (2.68435e+08,0.439137) (5.36871e+08,0.363777) (1.07374e+09,0.346391) (2.14748e+09,0.330698) (4.29497e+09,0.339541) (8.58993e+09,0.325587) (1.71799e+10,0.328449) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,74.1979) (16384,255.951) (32768,97.3478) (65536,36.1873) (131072,23.7192) (262144,7.48796) (524288,4.69639) (1048576,5.02382) (2097152,2.1755) (4194304,1.6321) (8388608,1.24079) (16777216,0.938009) (33554432,0.782048) (67108864,0.677873) (1.34218e+08,0.680535) (2.68435e+08,0.586441) (5.36871e+08,0.6705) (1.07374e+09,0.61972) (2.14748e+09,0.663012) (4.29497e+09,0.623167) (8.58993e+09,0.686421) (1.71799e+10,0.611639) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,5321.55) (16384,2821.83) (32768,1185.29) (65536,665.457) (131072,373.075) (262144,238.03) (524288,1225.24) (1048576,625.477) (2097152,208.256) (4194304,135.613) (8388608,41.9328) (16777216,30.7078) (33554432,8.2314) (67108864,7.89251) (1.34218e+08,2.99216) (2.68435e+08,3.31856) (5.36871e+08,1.55576) (1.07374e+09,2.09192) (2.14748e+09,1.78924) (4.29497e+09,1.87618) (8.58993e+09,1.14255) (1.71799e+10,1.42091) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,130.22) (16384,184.939) (32768,142.332) (65536,84.3673) (131072,51.8247) (262144,42.8172) (524288,23.2574) (1048576,16.8276) (2097152,13.1919) (4194304,12.0247) (8388608,12.0475) (16777216,9.54215) (33554432,8.18604) (67108864,7.13615) (1.34218e+08,8.34051) (2.68435e+08,7.81841) (5.36871e+08,7.40017) (1.07374e+09,6.83777) (2.14748e+09,6.60677) (4.29497e+09,9.73538) (8.58993e+09,9.73853) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,246384) (16384,115758) (32768,53744.5) (65536,25151.8) (131072,13119.8) (262144,6205.97) (524288,3267.65) (1048576,1676.45) (2097152,869.974) (4194304,483.947) (8388608,290.891) (16777216,156.846) (33554432,97.1009) (67108864,62.0186) (1.34218e+08,39.6939) (2.68435e+08,6.33006) (5.36871e+08,3.20996) (1.07374e+09,4.57471) (2.14748e+09,2.60381) (4.29497e+09,4.44129) (8.58993e+09,1.9771) (1.71799e+10,3.58655) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,242.483) (16384,121.719) (32768,1350.29) (65536,173.772) (131072,113.329) (262144,39.1426) (524288,24.2266) (1048576,9.9744) (2097152,6.13054) (4194304,3.13292) (8388608,2.00308) (16777216,1.31803) (33554432,1.2037) (67108864,1.33541) (1.34218e+08,1.2637) (2.68435e+08,1.30275) (5.36871e+08,1.33759) (1.07374e+09,1.30381) (2.14748e+09,1.31454) (4.29497e+09,1.7439) (8.58993e+09,2.00601) (1.71799e+10,2.23569) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,33.0386) (16384,31.3056) (32768,26.0437) (65536,28.7056) (131072,28.867) (262144,373.785) (524288,211.988) (1048576,83.619) (2097152,26.9457) (4194304,16.6225) (8388608,10.3705) (16777216,5.41091) (33554432,2.68463) (67108864,1.74392) (1.34218e+08,1.22591) (2.68435e+08,0.875987) (5.36871e+08,0.985591) (1.07374e+09,1.04252) (2.14748e+09,0.877907) (4.29497e+09,2.39513) (8.58993e+09,1.9084) (1.71799e+10,1.84729) };
      \addlegendentry{\compiparassrsort};

      \legend{}

      \nextgroupplot[
      title=\distduplicatestwice \ulong,
      ]
      \addplot coordinates { (8192,112.057) (16384,94.9986) (32768,89.406) (65536,69.7236) (131072,60.5495) (262144,217.608) (524288,73.4825) (1048576,42.9745) (2097152,23.9911) (4194304,10.2894) (8388608,4.1209) (16777216,2.37384) (33554432,1.40907) (67108864,1.07402) (1.34218e+08,0.759337) (2.68435e+08,0.618074) (5.36871e+08,0.545789) (1.07374e+09,0.484044) (2.14748e+09,0.471393) (4.29497e+09,0.468308) (8.58993e+09,0.469725) (1.71799e+10,0.468599) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,278.028) (16384,190.716) (32768,77.535) (65536,32.6565) (131072,17.6605) (262144,17.9793) (524288,6.88166) (1048576,6.26101) (2097152,4.57634) (4194304,2.5945) (8388608,2.06417) (16777216,1.61755) (33554432,1.4094) (67108864,1.29221) (1.34218e+08,1.28809) (2.68435e+08,1.03381) (5.36871e+08,1.11337) (1.07374e+09,1.04256) (2.14748e+09,1.13408) (4.29497e+09,1.06976) (8.58993e+09,1.14105) (1.71799e+10,1.0647) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,5938.92) (16384,2624.62) (32768,1340.58) (65536,671.286) (131072,299.717) (262144,158.65) (524288,672.129) (1048576,279.589) (2097152,138.62) (4194304,66.3885) (8388608,32.5147) (16777216,15.9564) (33554432,7.82196) (67108864,4.38449) (1.34218e+08,3.07617) (2.68435e+08,2.16626) (5.36871e+08,1.81517) (1.07374e+09,1.95367) (2.14748e+09,1.74417) (4.29497e+09,1.76554) (8.58993e+09,1.68465) (1.71799e+10,1.69387) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,218.662) (16384,284.131) (32768,155.413) (65536,103.758) (131072,69.5928) (262144,55.2763) (524288,32.9715) (1048576,23.7869) (2097152,20.1461) (4194304,20.3925) (8388608,17.0807) (16777216,14.2341) (33554432,12.1453) (67108864,10.1347) (1.34218e+08,9.46662) (2.68435e+08,13.6362) (5.36871e+08,11.5892) (1.07374e+09,7.63939) (2.14748e+09,6.06144) (4.29497e+09,8.14466) (8.58993e+09,8.00359) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,219754) (16384,102007) (32768,47176.2) (65536,22305.8) (131072,12011) (262144,7067.89) (524288,4664.56) (1048576,3448.73) (2097152,2768.43) (4194304,614.288) (8388608,90.8211) (16777216,44.8087) (33554432,25.0539) (67108864,16.1467) (1.34218e+08,11.798) (2.68435e+08,9.57593) (5.36871e+08,8.06599) (1.07374e+09,3.23934) (2.14748e+09,1.90205) (4.29497e+09,1.85911) (8.58993e+09,1.53449) (1.71799e+10,1.59772) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,299.706) (16384,154.877) (32768,1189.71) (65536,1131.16) (131072,155.244) (262144,75.0976) (524288,35.7208) (1048576,16.031) (2097152,12.3282) (4194304,6.45004) (8388608,4.87064) (16777216,4.13783) (33554432,1.57012) (67108864,1.39708) (1.34218e+08,1.34054) (2.68435e+08,1.41226) (5.36871e+08,1.31189) (1.07374e+09,1.15408) (2.14748e+09,1.16444) (4.29497e+09,1.20669) (8.58993e+09,1.2795) (1.71799e+10,1.17295) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,46.0622) (16384,39.9824) (32768,37.017) (65536,43.3303) (131072,40.3105) (262144,234.212) (524288,90.9794) (1048576,54.2473) (2097152,23.6873) (4194304,11.3829) (8388608,4.743) (16777216,2.8224) (33554432,3.85889) (67108864,2.7886) (1.34218e+08,1.77078) (2.68435e+08,1.39233) (5.36871e+08,1.31365) (1.07374e+09,1.29201) (2.14748e+09,0.832344) (4.29497e+09,0.817234) (8.58993e+09,2.04957) (1.71799e+10,1.81996) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \nextgroupplot[
      every axis y label/.append style={at=(ticklabel cs:1.1)},
      ylabel={Running time $t/ Dn \log_2 n$},
      title=\distexpo \ulong]
      \addplot coordinates { (8192,78.6239) (16384,69.6803) (32768,60.1106) (65536,52.1306) (131072,49.6372) (262144,263.26) (524288,124.722) (1048576,70.0695) (2097152,28.3434) (4194304,12.1705) (8388608,6.41586) (16777216,2.97896) (33554432,2.21435) (67108864,1.11083) (1.34218e+08,0.806227) (2.68435e+08,0.601186) (5.36871e+08,0.482095) (1.07374e+09,0.430518) (2.14748e+09,0.422388) (4.29497e+09,0.403156) (8.58993e+09,0.388266) (1.71799e+10,0.385485) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,421.732) (16384,220.362) (32768,104.421) (65536,35.963) (131072,23.3686) (262144,9.21415) (524288,5.74547) (1048576,4.08153) (2097152,3.29122) (4194304,2.45763) (8388608,1.82647) (16777216,1.42706) (33554432,1.2435) (67108864,1.09359) (1.34218e+08,1.08587) (2.68435e+08,0.86765) (5.36871e+08,0.956743) (1.07374e+09,0.877399) (2.14748e+09,0.959364) (4.29497e+09,0.904741) (8.58993e+09,0.939472) (1.71799e+10,0.900236) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,5731.52) (16384,2689.26) (32768,1285.15) (65536,675.541) (131072,381.897) (262144,364.255) (524288,679.996) (1048576,347.515) (2097152,140.892) (4194304,76.2227) (8388608,29.5288) (16777216,15.3473) (33554432,8.18662) (67108864,5.05767) (1.34218e+08,3.22824) (2.68435e+08,2.58699) (5.36871e+08,2.09805) (1.07374e+09,2.31076) (2.14748e+09,1.96334) (4.29497e+09,1.74796) (8.58993e+09,1.95681) (1.71799e+10,1.64948) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,149.037) (16384,138.212) (32768,74.6947) (65536,49.9647) (131072,32.0194) (262144,13.9849) (524288,7.19141) (1048576,4.61235) (2097152,2.7673) (4194304,2.08076) (8388608,1.41822) (16777216,0.933552) (33554432,0.781738) (67108864,0.703963) (1.34218e+08,0.653702) (2.68435e+08,0.673552) (5.36871e+08,0.830364) (1.07374e+09,1.13776) (2.14748e+09,0.872866) (4.29497e+09,0.905807) (8.58993e+09,0.9937) (1.71799e+10,1.25383) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,85975.8) (16384,78288.1) (32768,60313.1) (65536,18712.5) (131072,8157.97) (262144,2996.24) (524288,1175.29) (1048576,494.54) (2097152,227.92) (4194304,111.45) (8388608,51.648) (16777216,25.0987) (33554432,12.0227) (67108864,6.23544) (1.34218e+08,3.79023) (2.68435e+08,2.69812) (5.36871e+08,1.98709) (1.07374e+09,1.71986) (2.14748e+09,1.91966) (4.29497e+09,1.79696) (8.58993e+09,1.81121) (1.71799e+10,1.63873) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,728.617) (16384,644.14) (32768,1876.28) (65536,1090.72) (131072,589.771) (262144,308.704) (524288,146.931) (1048576,67.1927) (2097152,30.9832) (4194304,15.4567) (8388608,7.93507) (16777216,4.18209) (33554432,2.8858) (67108864,2.27722) (1.34218e+08,1.73306) (2.68435e+08,1.54367) (5.36871e+08,1.43159) (1.07374e+09,1.38178) (2.14748e+09,1.3391) (4.29497e+09,1.35363) (8.58993e+09,1.24966) (1.71799e+10,1.22996) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,66.7775) (16384,68.4433) (32768,66.4563) (65536,53.1917) (131072,47.0217) (262144,211.162) (524288,78.7029) (1048576,41.5774) (2097152,25.6397) (4194304,9.76731) (8388608,5.16912) (16777216,2.71231) (33554432,1.4231) (67108864,1.07886) (1.34218e+08,0.796914) (2.68435e+08,0.642408) (5.36871e+08,0.571543) (1.07374e+09,0.544025) (2.14748e+09,0.508667) (4.29497e+09,0.48904) (8.58993e+09,0.478669) (1.71799e+10,0.452092) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \nextgroupplot[
      title=\distzipf \ulong,
      legend to name=legendplotp135,
      legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=5,fill=none,draw=black,anchor=center,align=center},
      ]
      \addplot coordinates { (8192,100.394) (16384,78.6747) (32768,79.5655) (65536,66.4104) (131072,60.5979) (262144,186.888) (524288,128.216) (1048576,31.7506) (2097152,16.3242) (4194304,7.51268) (8388608,5.00603) (16777216,2.53728) (33554432,1.37665) (67108864,0.83274) (1.34218e+08,0.603974) (2.68435e+08,0.516284) (5.36871e+08,0.426743) (1.07374e+09,0.38403) (2.14748e+09,0.377219) (4.29497e+09,0.34582) (8.58993e+09,0.331223) (1.71799e+10,0.342349) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,287.319) (16384,217.732) (32768,89.886) (65536,33.6987) (131072,17.4948) (262144,10.438) (524288,6.41684) (1048576,4.46276) (2097152,3.31628) (4194304,2.59523) (8388608,1.93929) (16777216,1.476) (33554432,1.26873) (67108864,1.09335) (1.34218e+08,1.09436) (2.68435e+08,0.84399) (5.36871e+08,0.906998) (1.07374e+09,0.827542) (2.14748e+09,0.897801) (4.29497e+09,0.847914) (8.58993e+09,0.751154) (1.71799e+10,0.732269) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,5007.52) (16384,2584) (32768,1189.03) (65536,613.392) (131072,321.2) (262144,186.698) (524288,658.059) (1048576,298.007) (2097152,137.544) (4194304,63.2359) (8388608,31.6318) (16777216,14.6121) (33554432,8.52409) (67108864,4.69806) (1.34218e+08,3.44891) (2.68435e+08,2.70279) (5.36871e+08,2.27813) (1.07374e+09,2.22235) (2.14748e+09,1.84926) (4.29497e+09,1.6228) (8.58993e+09,2.03846) (1.71799e+10,1.74656) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,299.357) (16384,198.742) (32768,187.688) (65536,122.051) (131072,87.2171) (262144,67.9516) (524288,47.3448) (1048576,37.4863) (2097152,31.9923) (4194304,29.0353) (8388608,25.2899) (16777216,19.7788) (33554432,16.832) (67108864,14.8356) (1.34218e+08,14.2173) (2.68435e+08,14.7988) (5.36871e+08,14.0334) (1.07374e+09,12.5919) (2.14748e+09,12.2783) (4.29497e+09,14.3835) (8.58993e+09,13.6083) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,346068) (16384,252292) (32768,159947) (65536,75243.2) (131072,35330.4) (262144,16493.9) (524288,7836.8) (1048576,3711.35) (2097152,1719.97) (4194304,815.536) (8388608,388.955) (16777216,184.275) (33554432,86.4858) (67108864,40.3981) (1.34218e+08,20.4933) (2.68435e+08,10.8575) (5.36871e+08,5.90961) (1.07374e+09,3.84055) (2.14748e+09,2.73119) (4.29497e+09,2.2929) (8.58993e+09,1.99067) (1.71799e+10,1.88048) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,621.886) (16384,492.815) (32768,574.053) (65536,656.894) (131072,391.17) (262144,214.335) (524288,107.658) (1048576,46.3924) (2097152,22.4482) (4194304,11.1854) (8388608,5.73064) (16777216,3.33193) (33554432,2.5507) (67108864,2.01541) (1.34218e+08,1.61326) (2.68435e+08,1.38927) (5.36871e+08,1.38145) (1.07374e+09,1.3703) (2.14748e+09,1.24758) (4.29497e+09,1.24642) (8.58993e+09,1.08205) (1.71799e+10,1.08667) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,82.0837) (16384,71.8805) (32768,56.0155) (65536,54.9364) (131072,49.1373) (262144,247.606) (524288,126.793) (1048576,60.4948) (2097152,28.7568) (4194304,12.7938) (8388608,6.27534) (16777216,4.00155) (33554432,3.26906) (67108864,2.6991) (1.34218e+08,2.07427) (2.68435e+08,1.94314) (5.36871e+08,1.89042) (1.07374e+09,1.89415) (2.14748e+09,1.80563) (4.29497e+09,1.89073) (8.58993e+09,1.7583) (1.71799e+10,1.72727) };
      \addlegendentry{\compiparassrsort};

      \nextgroupplot[
      xlabel={Item count $n$},
      title=\distuniform \pair,
      xmin=2^16,
      xmax=2^33,
      xtickten={16, 20, 24, 28, 32},
      ]
      \addplot coordinates { (8192,63.0541) (16384,50.9882) (32768,50.678) (65536,43.6702) (131072,191.132) (262144,72.2395) (524288,42.9851) (1048576,17.4628) (2097152,7.89117) (4194304,3.85844) (8388608,2.2815) (16777216,1.27097) (33554432,0.914543) (67108864,0.682905) (1.34218e+08,0.590768) (2.68435e+08,0.483892) (5.36871e+08,0.431905) (1.07374e+09,0.425087) (2.14748e+09,0.422744) (4.29497e+09,0.419995) (8.58993e+09,0.419236) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,132.352) (16384,116.169) (32768,38.2842) (65536,19.0563) (131072,16.4224) (262144,6.95444) (524288,3.86279) (1048576,3.71743) (2097152,2.25894) (4194304,1.73473) (8388608,1.30495) (16777216,1.1543) (33554432,1.03045) (67108864,1.37683) (1.34218e+08,1.1686) (2.68435e+08,1.4917) (5.36871e+08,1.21787) (1.07374e+09,1.44933) (2.14748e+09,1.21083) (4.29497e+09,1.43691) (8.58993e+09,1.19537) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,2837.4) (16384,1313.19) (32768,611.435) (65536,305.015) (131072,149.712) (262144,105.468) (524288,318.101) (1048576,149.682) (2097152,74.1336) (4194304,32.6404) (8388608,16.0494) (16777216,7.15702) (33554432,3.9981) (67108864,2.15002) (1.34218e+08,1.47394) (2.68435e+08,1.18148) (5.36871e+08,1.78326) (1.07374e+09,1.50471) (2.14748e+09,1.43969) (4.29497e+09,1.51469) (8.58993e+09,1.45354) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,137.674) (16384,113.374) (32768,35.9205) (65536,15.0001) (131072,8.03171) (262144,5.58596) (524288,3.76551) (1048576,2.9279) (2097152,1.7648) (4194304,1.49132) (8388608,1.04071) (16777216,0.687356) (33554432,0.602978) (67108864,0.581076) (1.34218e+08,0.54143) (2.68435e+08,0.527188) (5.36871e+08,0.826777) (1.07374e+09,0.509188) (2.14748e+09,0.565277) (4.29497e+09,0.588675) (8.58993e+09,0.693666) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,255.919) (16384,245.72) (32768,1006.8) (65536,570.371) (131072,306.941) (262144,148.877) (524288,67.4927) (1048576,31.6112) (2097152,15.8745) (4194304,8.21273) (8388608,4.30867) (16777216,3.20046) (33554432,2.32169) (67108864,1.88372) (1.34218e+08,1.58408) (2.68435e+08,1.44332) (5.36871e+08,1.34254) (1.07374e+09,1.27774) (2.14748e+09,1.23528) (4.29497e+09,1.09331) (8.58993e+09,1.2414) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,38.9416) (16384,35.962) (32768,42.292) (65536,34.9535) (131072,171.846) (262144,80.2205) (524288,46.4956) (1048576,20.0035) (2097152,13.0411) (4194304,5.28834) (8388608,2.33025) (16777216,1.37948) (33554432,0.818762) (67108864,0.604897) (1.34218e+08,0.491606) (2.68435e+08,0.439197) (5.36871e+08,0.422005) (1.07374e+09,0.401906) (2.14748e+09,0.419293) (4.29497e+09,0.394214) (8.58993e+09,0.389512) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \nextgroupplot[
      xlabel={Item count $n$},
      title=\distuniform \bytes,
      every legend/.append style={at=(ticklabel cs:1.1)},
      xmax=2^31.5,
      xmin=2^14,
      xmax=2^30,
      xtickten={14, 18, 22, 26, 30},
      ]
      \addplot coordinates { (8192,30.7207) (16384,395.817) (32768,212.425) (65536,68.5549) (131072,26.9105) (262144,14.9205) (524288,6.11554) (1048576,4.31258) (2097152,1.51241) (4194304,0.959983) (8388608,0.81774) (16777216,0.698877) (33554432,0.509012) (67108864,0.453324) (1.34218e+08,0.441197) (2.68435e+08,0.424462) (5.36871e+08,0.407417) (1.07374e+09,0.414346) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,29.7074) (16384,21.5435) (32768,6.46749) (65536,4.32617) (131072,3.02061) (262144,1.69854) (524288,1.24283) (1048576,1.08811) (2097152,0.838657) (4194304,0.63167) (8388608,0.551358) (16777216,0.515986) (33554432,0.487298) (67108864,0.535411) (1.34218e+08,0.529589) (2.68435e+08,0.583544) (5.36871e+08,0.596929) (1.07374e+09,0.612939) };
      \addlegendentry{\compppbbs};

      \legend{}
      
    \end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
    {\pgfplotslegendfromname{legendplotp135}};
  \end{tikzpicture}


==> extern/ips4o-benchmark-suite-plots/benchmark/running_times/running_time_parallel_allgen_one_machine_pretty_i10pc136.tex <==

  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 4,
        vertical sep=1.2cm,
      },
      width=0.5\textwidth,
      height=0.22\textheight,
      xmode=log,
      log base x=2,
      plotstyleparallel,
      xmajorgrids=true,
      ymajorgrids=true,
      ymin=0,
      ymax=1.5,
      xmin=2^18,
      xmax=2^34,
      xtickten={18, 22, 26, 30, 34},
      restrict y to domain=-1:30,
      every axis title/.append style={yshift=-0.2cm},
      ]
      
      
      \nextgroupplot[
      title=\distuniform \double]
      \addplot coordinates { (8192,43.6426) (16384,39.489) (32768,36.7912) (65536,34.5816) (131072,106.615) (262144,50.3939) (524288,25.8974) (1048576,12.4511) (2097152,6.53255) (4194304,3.40339) (8388608,2.13182) (16777216,1.31154) (33554432,0.871913) (67108864,0.687136) (1.34218e+08,0.591505) (2.68435e+08,0.543183) (5.36871e+08,0.516928) (1.07374e+09,0.496874) (2.14748e+09,0.479056) (4.29497e+09,0.467071) (8.58993e+09,0.459931) (1.71799e+10,0.460476) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,64.9241) (16384,80.0873) (32768,24.1362) (65536,10.6159) (131072,11.5663) (262144,4.99093) (524288,3.59981) (1048576,2.84658) (2097152,2.28737) (4194304,2.00722) (8388608,1.67594) (16777216,1.43034) (33554432,1.25308) (67108864,1.14817) (1.34218e+08,1.10521) (2.68435e+08,1.06381) (5.36871e+08,1.0494) (1.07374e+09,1.03326) (2.14748e+09,1.03119) (4.29497e+09,1.02317) (8.58993e+09,1.01742) (1.71799e+10,1.01735) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,2350.79) (16384,1110.26) (32768,556.991) (65536,265.664) (131072,108.458) (262144,445.169) (524288,195.106) (1048576,108.082) (2097152,49.2104) (4194304,25.2979) (8388608,11.3485) (16777216,5.29649) (33554432,3.22252) (67108864,1.96558) (1.34218e+08,1.64614) (2.68435e+08,1.53304) (5.36871e+08,1.45518) (1.07374e+09,1.47223) (2.14748e+09,1.39688) (4.29497e+09,1.48431) (8.58993e+09,1.40863) (1.71799e+10,1.40581) };
      \addlegendentry{\comppbalancedsort};

      \legend{}
      
      \coordinate (c1) at (rel axis cs:0,1);
      
      \nextgroupplot[
      title=\distalmostsorted \ulong]
      \addplot coordinates { (8192,24.3704) (16384,23.3746) (32768,21.1469) (65536,19.4153) (131072,91.4134) (262144,50.2235) (524288,14.3513) (1048576,7.80931) (2097152,3.47093) (4194304,2.204) (8388608,1.47843) (16777216,0.867296) (33554432,0.556735) (67108864,0.402409) (1.34218e+08,0.368458) (2.68435e+08,0.339532) (5.36871e+08,0.318304) (1.07374e+09,0.288189) (2.14748e+09,0.273013) (4.29497e+09,0.262226) (8.58993e+09,0.258194) (1.71799e+10,0.257936) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,42.2081) (16384,58.5947) (32768,18.905) (65536,8.6873) (131072,5.91688) (262144,3.56202) (524288,2.33961) (1048576,1.72956) (2097152,1.26236) (4194304,1.15146) (8388608,1.13276) (16777216,0.856108) (33554432,0.655217) (67108864,0.535787) (1.34218e+08,0.491445) (2.68435e+08,0.457702) (5.36871e+08,0.438066) (1.07374e+09,0.416935) (2.14748e+09,0.415036) (4.29497e+09,0.411009) (8.58993e+09,0.416349) (1.71799e+10,0.417098) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,2887.82) (16384,1357.53) (32768,540.015) (65536,283.714) (131072,137.119) (262144,364.947) (524288,202.961) (1048576,94.2005) (2097152,49.6927) (4194304,22.7695) (8388608,10.1715) (16777216,5.52582) (33554432,2.93855) (67108864,1.83027) (1.34218e+08,1.27265) (2.68435e+08,0.991044) (5.36871e+08,0.784492) (1.07374e+09,0.591159) (2.14748e+09,0.628118) (4.29497e+09,0.629134) (8.58993e+09,0.657914) (1.71799e+10,0.652994) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,75.7088) (16384,70.3621) (32768,37.4777) (65536,26.4634) (131072,16.6065) (262144,12.9293) (524288,10.2371) (1048576,8.43218) (2097152,6.56278) (4194304,5.08272) (8388608,4.97772) (16777216,4.52476) (33554432,3.56616) (67108864,3.07309) (1.34218e+08,2.79083) (2.68435e+08,3.00535) (5.36871e+08,2.84432) (1.07374e+09,2.67677) (2.14748e+09,2.22607) (4.29497e+09,2.84126) (8.58993e+09,2.70928) (1.71799e+10,2.69563) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,41348.5) (16384,19276.5) (32768,8956.2) (65536,4228.43) (131072,2281.75) (262144,1341.87) (524288,878.983) (1048576,656.853) (2097152,535.315) (4194304,43.2541) (8388608,21.165) (16777216,10.9437) (33554432,6.09492) (67108864,4.08889) (1.34218e+08,3.03763) (2.68435e+08,2.52381) (5.36871e+08,2.24831) (1.07374e+09,0.876879) (2.14748e+09,0.785027) (4.29497e+09,0.74045) (8.58993e+09,0.707269) (1.71799e+10,0.681999) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,99.5475) (16384,67.2686) (32768,80.7869) (65536,60.0557) (131072,15.9703) (262144,8.57237) (524288,5.67021) (1048576,3.2356) (2097152,2.59418) (4194304,1.61524) (8388608,0.931916) (16777216,0.938441) (33554432,0.584401) (67108864,0.330145) (1.34218e+08,0.393876) (2.68435e+08,0.305581) (5.36871e+08,0.265231) (1.07374e+09,0.242757) (2.14748e+09,0.226755) (4.29497e+09,0.220803) (8.58993e+09,0.304453) (1.71799e+10,0.31874) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,19.9827) (16384,17.1428) (32768,13.4486) (65536,11.5319) (131072,90.4021) (262144,39.3591) (524288,20.2389) (1048576,11.4903) (2097152,7.34105) (4194304,3.21765) (8388608,1.44552) (16777216,1.01926) (33554432,0.855388) (67108864,0.547379) (1.34218e+08,0.412638) (2.68435e+08,0.341552) (5.36871e+08,0.301665) (1.07374e+09,0.280671) (2.14748e+09,0.281432) (4.29497e+09,0.258652) (8.58993e+09,0.420369) (1.71799e+10,0.368404) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \coordinate (c2) at (rel axis cs:1,1);
      
      \nextgroupplot[
      y unit=ns,
      title=\distduplicatesroot \ulong]
      \addplot coordinates { (8192,20.16) (16384,18.5269) (32768,15.2467) (65536,15.5449) (131072,88.7386) (262144,49.2668) (524288,32.9261) (1048576,10.5691) (2097152,5.47893) (4194304,2.78113) (8388608,1.7174) (16777216,1.10221) (33554432,0.655242) (67108864,0.446698) (1.34218e+08,0.398181) (2.68435e+08,0.364723) (5.36871e+08,0.341459) (1.07374e+09,0.332147) (2.14748e+09,0.317779) (4.29497e+09,0.312481) (8.58993e+09,0.331798) (1.71799e+10,0.335706) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,41.4271) (16384,44.167) (32768,26.325) (65536,7.84515) (131072,5.72561) (262144,3.34929) (524288,2.39939) (1048576,1.75149) (2097152,1.53872) (4194304,1.1438) (8388608,1.16207) (16777216,0.952045) (33554432,0.669097) (67108864,0.554029) (1.34218e+08,0.526744) (2.68435e+08,0.487775) (5.36871e+08,0.474155) (1.07374e+09,0.455989) (2.14748e+09,0.46855) (4.29497e+09,0.464959) (8.58993e+09,0.479698) (1.71799e+10,0.469748) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,2938.86) (16384,1390.64) (32768,592.223) (65536,278.164) (131072,156.577) (262144,699.405) (524288,409.701) (1048576,185.496) (2097152,72.6852) (4194304,43.5766) (8388608,13.5658) (16777216,11.0901) (33554432,3.1417) (67108864,3.07444) (1.34218e+08,1.40424) (2.68435e+08,1.39439) (5.36871e+08,0.986438) (1.07374e+09,1.08251) (2.14748e+09,0.91049) (4.29497e+09,1.08496) (8.58993e+09,0.930002) (1.71799e+10,1.08879) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,74.7315) (16384,76.8779) (32768,56.2478) (65536,28.7731) (131072,18.1869) (262144,15.7302) (524288,12.0771) (1048576,9.04944) (2097152,7.20024) (4194304,5.77612) (8388608,6.49069) (16777216,4.73663) (33554432,3.92704) (67108864,3.46687) (1.34218e+08,3.682) (2.68435e+08,3.28155) (5.36871e+08,3.07325) (1.07374e+09,3.11717) (2.14748e+09,2.81368) (4.29497e+09,3.80502) (8.58993e+09,3.67564) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,46250.6) (16384,21434.6) (32768,10023.5) (65536,4713.86) (131072,2461.05) (262144,1160.74) (524288,602.193) (1048576,312.973) (2097152,171.981) (4194304,97.0051) (8388608,61.0212) (16777216,36.394) (33554432,22.4602) (67108864,14.5274) (1.34218e+08,9.6434) (2.68435e+08,1.42145) (5.36871e+08,1.11425) (1.07374e+09,0.95126) (2.14748e+09,0.862378) (4.29497e+09,0.806107) (8.58993e+09,0.769775) (1.71799e+10,0.737449) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,76.7218) (16384,40.3611) (32768,409.842) (65536,52.6369) (131072,36.809) (262144,11.8777) (524288,8.90956) (1048576,4.03948) (2097152,2.89121) (4194304,1.53849) (8388608,1.07067) (16777216,0.970431) (33554432,0.767156) (67108864,0.577023) (1.34218e+08,0.514802) (2.68435e+08,0.475116) (5.36871e+08,0.449524) (1.07374e+09,0.432695) (2.14748e+09,0.404593) (4.29497e+09,0.401994) (8.58993e+09,0.475641) (1.71799e+10,0.539893) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,12.2855) (16384,8.82932) (32768,7.45273) (65536,9.31701) (131072,131.307) (262144,63.401) (524288,30.0146) (1048576,12.7722) (2097152,7.03959) (4194304,3.99448) (8388608,2.54715) (16777216,1.46041) (33554432,0.914796) (67108864,0.664572) (1.34218e+08,0.425132) (2.68435e+08,0.390118) (5.36871e+08,0.351739) (1.07374e+09,0.325274) (2.14748e+09,0.324879) (4.29497e+09,0.500906) (8.58993e+09,0.475262) (1.71799e+10,0.461731) };
      \addlegendentry{\compiparassrsort};

      \legend{}

      \nextgroupplot[
      title=\distduplicatestwice \ulong,
      ]
      \addplot coordinates { (8192,33.1428) (16384,28.4567) (32768,29.2237) (65536,26.5533) (131072,110.158) (262144,54.2595) (524288,22.8573) (1048576,13.3921) (2097152,6.62881) (4194304,3.48176) (8388608,1.90946) (16777216,1.22108) (33554432,0.81175) (67108864,0.602592) (1.34218e+08,0.536397) (2.68435e+08,0.488872) (5.36871e+08,0.458856) (1.07374e+09,0.43904) (2.14748e+09,0.420888) (4.29497e+09,0.413464) (8.58993e+09,0.40699) (1.71799e+10,0.410319) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,60.0757) (16384,40.5349) (32768,18.0552) (65536,9.80608) (131072,6.53497) (262144,4.43915) (524288,3.04367) (1048576,3.19074) (2097152,2.14097) (4194304,1.72013) (8388608,1.42642) (16777216,1.20335) (33554432,1.01016) (67108864,0.89505) (1.34218e+08,0.84898) (2.68435e+08,0.812258) (5.36871e+08,0.799331) (1.07374e+09,0.778536) (2.14748e+09,0.777067) (4.29497e+09,0.77683) (8.58993e+09,0.778236) (1.71799e+10,0.774074) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,2639.65) (16384,1198.12) (32768,462.615) (65536,269.252) (131072,134.313) (262144,368.891) (524288,199.591) (1048576,104.03) (2097152,44.8785) (4194304,24.622) (8388608,10.8496) (16777216,5.77974) (33554432,3.34592) (67108864,1.97083) (1.34218e+08,1.55036) (2.68435e+08,1.39053) (5.36871e+08,1.33653) (1.07374e+09,1.19705) (2.14748e+09,1.13516) (4.29497e+09,1.16085) (8.58993e+09,1.2318) (1.71799e+10,1.28331) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,104.117) (16384,78.8034) (32768,50.168) (65536,37.6939) (131072,26.2858) (262144,21.9138) (524288,16.9551) (1048576,13.6647) (2097152,9.54867) (4194304,9.2872) (8388608,8.34604) (16777216,7.80334) (33554432,6.38079) (67108864,5.59283) (1.34218e+08,4.9688) (2.68435e+08,7.21257) (5.36871e+08,6.03146) (1.07374e+09,5.35026) (2.14748e+09,3.66989) (4.29497e+09,3.28734) (8.58993e+09,2.99416) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,41573.7) (16384,19335.9) (32768,9054.56) (65536,4228.53) (131072,2284.9) (262144,1354.67) (524288,902.059) (1048576,670.515) (2097152,550.184) (4194304,124.765) (8388608,21.2193) (16777216,10.9997) (33554432,6.07093) (67108864,4.02803) (1.34218e+08,3.00102) (2.68435e+08,2.50959) (5.36871e+08,2.23436) (1.07374e+09,1.07881) (2.14748e+09,0.784265) (4.29497e+09,0.741191) (8.58993e+09,0.708437) (1.71799e+10,0.683977) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,87.2533) (16384,53.6899) (32768,422.744) (65536,399.685) (131072,55.9599) (262144,27.0544) (524288,13.581) (1048576,7.21252) (2097152,5.52527) (4194304,2.9482) (8388608,1.81295) (16777216,2.09879) (33554432,1.02965) (67108864,0.691013) (1.34218e+08,0.56615) (2.68435e+08,0.499231) (5.36871e+08,0.46604) (1.07374e+09,0.413504) (2.14748e+09,0.398383) (4.29497e+09,0.385903) (8.58993e+09,0.480805) (1.71799e+10,0.558243) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,18.7699) (16384,15.2498) (32768,13.3622) (65536,12.223) (131072,127.793) (262144,68.2988) (524288,33.2871) (1048576,20.8334) (2097152,10.2345) (4194304,4.70056) (8388608,1.7763) (16777216,1.08963) (33554432,1.11889) (67108864,0.666862) (1.34218e+08,0.533385) (2.68435e+08,0.48231) (5.36871e+08,0.442289) (1.07374e+09,0.408003) (2.14748e+09,0.389057) (4.29497e+09,0.375673) (8.58993e+09,0.522669) (1.71799e+10,0.46633) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \nextgroupplot[
      every axis y label/.append style={at=(ticklabel cs:1.1)},
      ylabel={Running time $t/ Dn \log_2 n$},
      title=\distexpo \ulong]
      \addplot coordinates { (8192,30.8999) (16384,26.6938) (32768,23.0684) (65536,20.908) (131072,91.3699) (262144,52.2472) (524288,35.1554) (1048576,17.2039) (2097152,8.15052) (4194304,4.29228) (8388608,2.34532) (16777216,1.43089) (33554432,0.832136) (67108864,0.583596) (1.34218e+08,0.47927) (2.68435e+08,0.421549) (5.36871e+08,0.390156) (1.07374e+09,0.368363) (2.14748e+09,0.351929) (4.29497e+09,0.34546) (8.58993e+09,0.328195) (1.71799e+10,0.327431) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,62.6858) (16384,42.2688) (32768,19.2149) (65536,9.51592) (131072,6.48339) (262144,4.17637) (524288,2.85812) (1048576,2.19065) (2097152,1.66694) (4194304,1.46927) (8388608,1.40946) (16777216,1.08847) (33554432,0.872255) (67108864,0.742732) (1.34218e+08,0.709355) (2.68435e+08,0.661186) (5.36871e+08,0.650473) (1.07374e+09,0.620455) (2.14748e+09,0.619785) (4.29497e+09,0.612511) (8.58993e+09,0.608204) (1.71799e+10,0.603059) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,2456.17) (16384,1089.03) (32768,482.528) (65536,267.821) (131072,164.681) (262144,396.032) (524288,223.704) (1048576,105.756) (2097152,50.054) (4194304,26.5746) (8388608,11.164) (16777216,5.31308) (33554432,3.15943) (67108864,1.94028) (1.34218e+08,1.57004) (2.68435e+08,1.35134) (5.36871e+08,1.24979) (1.07374e+09,1.1064) (2.14748e+09,1.08699) (4.29497e+09,1.06368) (8.58993e+09,1.07465) (1.71799e+10,1.08398) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,48.4417) (16384,37.313) (32768,47.0732) (65536,10.6254) (131072,6.74278) (262144,4.50733) (524288,2.78575) (1048576,2.23578) (2097152,1.51078) (4194304,1.37532) (8388608,1.19044) (16777216,0.948814) (33554432,0.674547) (67108864,0.620974) (1.34218e+08,0.576242) (2.68435e+08,0.601946) (5.36871e+08,0.647451) (1.07374e+09,0.653416) (2.14748e+09,0.630437) (4.29497e+09,0.617744) (8.58993e+09,0.606212) (1.71799e+10,0.635981) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,15855.2) (16384,18386.1) (32768,12872.6) (65536,4215.67) (131072,1759.28) (262144,628.628) (524288,266.568) (1048576,120.043) (2097152,53.4312) (4194304,27.4926) (8388608,12.781) (16777216,6.19072) (33554432,3.32697) (67108864,2.05497) (1.34218e+08,1.39249) (2.68435e+08,0.988671) (5.36871e+08,0.769149) (1.07374e+09,0.662426) (2.14748e+09,0.742732) (4.29497e+09,0.886914) (8.58993e+09,0.847887) (1.71799e+10,0.821202) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,228.168) (16384,209.827) (32768,642.666) (65536,345.034) (131072,191.25) (262144,98.2888) (524288,50.5779) (1048576,25.2721) (2097152,13.2376) (4194304,6.89917) (8388608,3.49308) (16777216,2.21397) (33554432,1.50816) (67108864,1.00642) (1.34218e+08,0.804259) (2.68435e+08,0.721926) (5.36871e+08,0.649455) (1.07374e+09,0.589132) (2.14748e+09,0.540665) (4.29497e+09,0.444666) (8.58993e+09,0.467781) (1.71799e+10,0.516459) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,32.0172) (16384,29.0868) (32768,27.7164) (65536,22.9701) (131072,153.793) (262144,63.0587) (524288,26.4905) (1048576,14.6238) (2097152,6.95281) (4194304,4.05387) (8388608,2.22447) (16777216,1.40606) (33554432,0.933642) (67108864,0.648818) (1.34218e+08,0.553996) (2.68435e+08,0.530592) (5.36871e+08,0.504838) (1.07374e+09,0.483794) (2.14748e+09,0.468353) (4.29497e+09,0.452822) (8.58993e+09,0.467158) (1.71799e+10,0.459397) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \nextgroupplot[
      title=\distzipf \ulong,
      legend to name=legendplotp128,
      legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=5,fill=none,draw=black,anchor=center,align=center},
      ]
      \addplot coordinates { (8192,36.1966) (16384,32.4194) (32768,27.1436) (65536,27.6662) (131072,86.8874) (262144,45.034) (524288,25.6556) (1048576,11.53) (2097152,6.64956) (4194304,3.48543) (8388608,1.77403) (16777216,1.07715) (33554432,0.771795) (67108864,0.526902) (1.34218e+08,0.458399) (2.68435e+08,0.412474) (5.36871e+08,0.387024) (1.07374e+09,0.369266) (2.14748e+09,0.351425) (4.29497e+09,0.337114) (8.58993e+09,0.337532) (1.71799e+10,0.333214) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,54.1602) (16384,40.58) (32768,18.082) (65536,9.7281) (131072,6.65717) (262144,4.42806) (524288,3.1296) (1048576,2.40925) (2097152,2.19648) (4194304,1.54712) (8388608,1.22663) (16777216,1.02486) (33554432,0.920882) (67108864,0.780842) (1.34218e+08,0.726278) (2.68435e+08,0.669518) (5.36871e+08,0.649142) (1.07374e+09,0.6264) (2.14748e+09,0.627707) (4.29497e+09,0.628573) (8.58993e+09,0.632859) (1.71799e+10,0.637745) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,2384.86) (16384,1042.25) (32768,552.623) (65536,260.111) (131072,109.628) (262144,438.117) (524288,234.449) (1048576,104.99) (2097152,48.6149) (4194304,22.2979) (8388608,10.4817) (16777216,4.97589) (33554432,2.89091) (67108864,1.7973) (1.34218e+08,1.33934) (2.68435e+08,1.17285) (5.36871e+08,1.15788) (1.07374e+09,1.23579) (2.14748e+09,1.32224) (4.29497e+09,1.27471) (8.58993e+09,1.33615) (1.71799e+10,1.29088) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,103.249) (16384,90.7624) (32768,60.0491) (65536,54.8689) (131072,34.3412) (262144,30.0183) (524288,24.4683) (1048576,18.9914) (2097152,17.2058) (4194304,13.2135) (8388608,11.4263) (16777216,10.4563) (33554432,9.82631) (67108864,8.89111) (1.34218e+08,8.19256) (2.68435e+08,8.38057) (5.36871e+08,8.06528) (1.07374e+09,7.60322) (2.14748e+09,7.22283) (4.29497e+09,7.7656) (8.58993e+09,7.44719) (1.71799e+10,7.74187) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,63200.9) (16384,47341.2) (32768,29776) (65536,13942.4) (131072,6600.71) (262144,3109.98) (524288,1471.21) (1048576,697.817) (2097152,335.323) (4194304,162.048) (8388608,79.1407) (16777216,39.6741) (33554432,19.3857) (67108864,9.85903) (1.34218e+08,5.15125) (2.68435e+08,2.88765) (5.36871e+08,1.78464) (1.07374e+09,1.25153) (2.14748e+09,1.00413) (4.29497e+09,0.888089) (8.58993e+09,0.81296) (1.71799e+10,0.766763) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,218.682) (16384,183.365) (32768,195.897) (65536,236.915) (131072,139.174) (262144,75.3958) (524288,38.917) (1048576,19.8691) (2097152,10.084) (4194304,4.89236) (8388608,2.52124) (16777216,1.6015) (33554432,1.18196) (67108864,0.878887) (1.34218e+08,0.690433) (2.68435e+08,0.576255) (5.36871e+08,0.506001) (1.07374e+09,0.460937) (2.14748e+09,0.424409) (4.29497e+09,0.400972) (8.58993e+09,0.471235) (1.71799e+10,0.51801) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,29.5549) (16384,25.6764) (32768,21.6772) (65536,19.6878) (131072,159.757) (262144,82.9385) (524288,40.3762) (1048576,14.9867) (2097152,9.46194) (4194304,4.04622) (8388608,2.15672) (16777216,1.60647) (33554432,1.10481) (67108864,0.675729) (1.34218e+08,0.52122) (2.68435e+08,0.476691) (5.36871e+08,0.449004) (1.07374e+09,0.452472) (2.14748e+09,0.432446) (4.29497e+09,0.426968) (8.58993e+09,0.413223) (1.71799e+10,0.401608) };
      \addlegendentry{\compiparassrsort};

      \nextgroupplot[
      xlabel={Item count $n$},
      title=\distuniform \pair,
      xmin=2^16,
      xmax=2^33,
      xtickten={16, 20, 24, 28, 32},
      ]
      \addplot coordinates { (8192,24.1445) (16384,20.2444) (32768,17.9417) (65536,113.886) (131072,43.9269) (262144,23.9562) (524288,11.8204) (1048576,6.23922) (2097152,3.46318) (4194304,2.03213) (8388608,1.25263) (16777216,0.803502) (33554432,0.554994) (67108864,0.501226) (1.34218e+08,0.474283) (2.68435e+08,0.44393) (5.36871e+08,0.431902) (1.07374e+09,0.406335) (2.14748e+09,0.401563) (4.29497e+09,0.394055) (8.58993e+09,0.40359) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,32.6756) (16384,43.7308) (32768,11.3342) (65536,6.8214) (131072,4.01981) (262144,2.73279) (524288,3.27673) (1048576,1.58723) (2097152,1.61207) (4194304,1.46805) (8388608,1.13841) (16777216,0.922579) (33554432,0.761547) (67108864,0.710915) (1.34218e+08,0.633581) (2.68435e+08,0.634246) (5.36871e+08,0.590317) (1.07374e+09,0.604756) (2.14748e+09,0.573471) (4.29497e+09,0.591547) (8.58993e+09,0.569484) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,995.41) (16384,494.174) (32768,287.133) (65536,135.208) (131072,68.9655) (262144,213.741) (524288,110.538) (1048576,51.0478) (2097152,24.7297) (4194304,12.1082) (8388608,6.06479) (16777216,3.32227) (33554432,1.76041) (67108864,1.15061) (1.34218e+08,1.06002) (2.68435e+08,0.997722) (5.36871e+08,1.07607) (1.07374e+09,1.04045) (2.14748e+09,1.08949) (4.29497e+09,1.12244) (8.58993e+09,1.15045) };
      \addlegendentry{\comppbalancedsort};
      \addplot coordinates { (8192,49.002) (16384,15.1661) (32768,8.35517) (65536,4.79717) (131072,2.90643) (262144,2.17396) (524288,1.66361) (1048576,1.4801) (2097152,1.18425) (4194304,1.11718) (8388608,0.831269) (16777216,0.510637) (33554432,0.474466) (67108864,0.46266) (1.34218e+08,0.450479) (2.68435e+08,0.450053) (5.36871e+08,0.449507) (1.07374e+09,0.428418) (2.14748e+09,0.429907) (4.29497e+09,0.450367) (8.58993e+09,0.459117) };
      \addlegendentry{\radixppbbr};
      \addplot coordinates { (8192,26422.2) (16384,12234.8) (32768,5752.38) (65536,2684.32) (131072,1268.89) (262144,598.122) (524288,280.377) (1048576,133.39) (2097152,65.7323) (4194304,32.5722) (8388608,16.949) (16777216,7.83498) (33554432,4.2604) (67108864,2.70411) (1.34218e+08,1.9265) (2.68435e+08,1.56721) (5.36871e+08,1.35733) (1.07374e+09,1.21336) (2.14748e+09,1.1381) (4.29497e+09,1.10792) (8.58993e+09,1.09737) };
      \addlegendentry{\radixraduls};
      \addplot coordinates { (8192,98.6901) (16384,101.277) (32768,306.066) (65536,169.064) (131072,92.6343) (262144,47.4213) (524288,24.2547) (1048576,12.2773) (2097152,6.42282) (4194304,3.38013) (8388608,2.1632) (16777216,1.59197) (33554432,0.993033) (67108864,0.803281) (1.34218e+08,0.692315) (2.68435e+08,0.60825) (5.36871e+08,0.54009) (1.07374e+09,0.487221) (2.14748e+09,0.400826) (4.29497e+09,0.418398) (8.58993e+09,0.47163) };
      \addlegendentry{\radixregion};
      \addplot coordinates { (8192,16.589) (16384,16.1751) (32768,17.3061) (65536,125.468) (131072,54.657) (262144,23.6972) (524288,11.3562) (1048576,6.49197) (2097152,3.53419) (4194304,1.85651) (8388608,1.38064) (16777216,0.735718) (33554432,0.53258) (67108864,0.507633) (1.34218e+08,0.467831) (2.68435e+08,0.431448) (5.36871e+08,0.415812) (1.07374e+09,0.408319) (2.14748e+09,0.40866) (4.29497e+09,0.393821) (8.58993e+09,0.402385) };
      \addlegendentry{\compiparassrsort};

      \legend{}
      
      \nextgroupplot[
      xlabel={Item count $n$},
      title=\distuniform \bytes,
      every legend/.append style={at=(ticklabel cs:1.1)},
      xmax=2^31.5,
      xmin=2^14,
      xmax=2^30,
      xtickten={14, 18, 22, 26, 30},
      ]
      \addplot coordinates { (8192,14.2094) (16384,93.7758) (32768,51.1977) (65536,25.2332) (131072,8.41195) (262144,4.31916) (524288,2.48714) (1048576,1.43759) (2097152,0.93888) (4194304,0.595164) (8388608,0.532194) (16777216,0.519199) (33554432,0.485471) (67108864,0.44711) (1.34218e+08,0.430104) (2.68435e+08,0.398026) (5.36871e+08,0.394783) (1.07374e+09,0.402594) };
      \addlegendentry{\compiparassssort};
      \addplot coordinates { (8192,14.9815) (16384,7.27182) (32768,3.43113) (65536,2.45456) (131072,1.80535) (262144,1.51521) (524288,1.3583) (1048576,1.1653) (2097152,0.774754) (4194304,0.56685) (8388608,0.507996) (16777216,0.480067) (33554432,0.464908) (67108864,0.462459) (1.34218e+08,0.464291) (2.68435e+08,0.474112) (5.36871e+08,0.489275) (1.07374e+09,0.504764) };
      \addlegendentry{\compppbbs};
      \addplot coordinates { (8192,201.802) (16384,86.9239) (32768,41.536) (65536,25.6209) (131072,13.3809) (262144,31.3147) (524288,17.6572) (1048576,8.97279) (2097152,4.09743) (4194304,2.25949) (8388608,1.40547) (16777216,1.07803) (33554432,0.967755) (67108864,0.935842) (1.34218e+08,0.929917) (2.68435e+08,0.949882) (5.36871e+08,0.976143) (1.07374e+09,0.992358) };
      \addlegendentry{\comppbalancedsort};

      \legend{}
      
    \end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
    {\pgfplotslegendfromname{legendplotp128}};
  \end{tikzpicture}


==> extern/ips4o-benchmark-suite-plots/benchmark/running_times/running_time_random_parallel_pretty.tex <==







\begin{figure}[htb]
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 2,
        vertical sep=1.2cm,
      },
      width=0.5\textwidth,
      height=0.3\textheight,
      ymax=2.6,
      ytick={0, 0.5, 1, 1.5, 2.0, 2.5},
      xmode=log,
      log base x=2,
      legend columns = 4,
      plotstyleparallel,
      xmajorgrids=true,
      ymajorgrids=true,
      ymin=0,
      xmin=2^16,
      xmax=2^34,
      restrict y to domain=-1:30,
      every axis title/.append style={yshift=-0.2cm},
      clip mode=individual,
      ]
      
      \nextgroupplot[
      title=\pcintellargefour]
    \addplot+[on layer=foreground, mark layer=foreground] coordinates { (8192,100.558) (16384,82.862) (32768,89.8879) (65536,77.8785) (131072,69.5082) (262144,272.842) (524288,91.485) (1048576,51.7348) (2097152,16.214) (4194304,8.19541) (8388608,4.83204) (16777216,3.0039) (33554432,1.48097) (67108864,1.05922) (1.34218e+08,0.796086) (2.68435e+08,0.65567) (5.36871e+08,0.542512) (1.07374e+09,0.497786) (2.14748e+09,0.491777) (4.29497e+09,0.494022) (8.58993e+09,0.48621) (1.71799e+10,0.48513) };
    \addlegendentry{\compiparassssort};
    \addplot coordinates { (8192,259.368) (16384,213.431) (32768,73.9721) (65536,39.6091) (131072,18.9583) (262144,10.1523) (524288,6.53583) (1048576,4.61542) (2097152,3.49755) (4194304,2.86033) (8388608,2.13747) (16777216,1.70481) (33554432,1.52131) (67108864,1.38695) (1.34218e+08,1.21648) (2.68435e+08,1.10231) (5.36871e+08,1.18071) (1.07374e+09,1.12517) (2.14748e+09,1.20696) (4.29497e+09,1.12074) (8.58993e+09,1.20108) (1.71799e+10,1.12964) };
    \addlegendentry{\compppbbs};
    \addplot coordinates { (8192,5548.01) (16384,2609.65) (32768,1226.88) (65536,565.731) (131072,292.886) (262144,229) (524288,660.58) (1048576,352.109) (2097152,155.595) (4194304,63.9368) (8388608,31.2002) (16777216,15.7925) (33554432,8.27793) (67108864,4.57803) (1.34218e+08,3.02442) (2.68435e+08,2.25418) (5.36871e+08,1.93896) (1.07374e+09,1.9094) (2.14748e+09,1.93468) (4.29497e+09,1.85803) (8.58993e+09,1.65682) (1.71799e+10,1.82224) };
    \addlegendentry{\comppbalancedsort};
    \addplot coordinates { (8192,230.035) (16384,165.264) (32768,69.5297) (65536,32.6178) (131072,17.6271) (262144,13.963) (524288,6.29661) (1048576,4.03188) (2097152,2.43939) (4194304,2.07587) (8388608,1.71851) (16777216,0.959681) (33554432,0.794795) (67108864,0.915652) (1.34218e+08,0.70411) (2.68435e+08,0.620966) (5.36871e+08,0.624313) (1.07374e+09,0.885172) (2.14748e+09,0.605714) (4.29497e+09,0.700743) (8.58993e+09,0.681866) (1.71799e+10,0.790631) };
    \addlegendentry{\radixppbbr};
    \addplot coordinates { (8192,31146.4) (16384,14711.6) (32768,6726.5) (65536,3213.13) (131072,1495.08) (262144,721.121) (524288,333.272) (1048576,146.75) (2097152,72.6527) (4194304,37.1353) (8388608,17.9602) (16777216,9.28852) (33554432,5.15784) (67108864,3.09346) (1.34218e+08,2.19399) (2.68435e+08,1.86665) (5.36871e+08,1.52808) (1.07374e+09,1.24708) (2.14748e+09,1.20945) (4.29497e+09,1.30143) (8.58993e+09,1.27861) (1.71799e+10,1.0915) };
    \addlegendentry{\radixraduls};
    \addplot coordinates { (8192,581.348) (16384,531.872) (32768,2025.49) (65536,1153.41) (131072,625.82) (262144,314.641) (524288,143.951) (1048576,65.0585) (2097152,30.9133) (4194304,15.7186) (8388608,7.98326) (16777216,4.2173) (33554432,3.04761) (67108864,2.24534) (1.34218e+08,1.77937) (2.68435e+08,1.55028) (5.36871e+08,1.5233) (1.07374e+09,1.45049) (2.14748e+09,1.29741) (4.29497e+09,1.22226) (8.58993e+09,1.24997) (1.71799e+10,1.2341) };
    \addlegendentry{\radixregion};
    \addplot+[on layer=foreground, mark layer=foreground] coordinates { (8192,67.5722) (16384,65.2664) (32768,73.3991) (65536,66.99) (131072,49.8963) (262144,237.906) (524288,69.3588) (1048576,37.1239) (2097152,17.6535) (4194304,10.5414) (8388608,8.41928) (16777216,2.55519) (33554432,1.33667) (67108864,0.929411) (1.34218e+08,0.667885) (2.68435e+08,0.536817) (5.36871e+08,0.484496) (1.07374e+09,0.453198) (2.14748e+09,0.469834) (4.29497e+09,0.453161) (8.58993e+09,0.407985) (1.71799e+10,0.400633) };
    \addlegendentry{\compiparassrsort};

      \legend{}
      
    \coordinate (c1) at (rel axis cs:0,1);
      
      \nextgroupplot[
      title=\pcamd]
    \addplot+[on layer=foreground, mark layer=foreground] coordinates { (8192,9.21107) (16384,10.6523) (32768,20.6204) (65536,14.3884) (131072,7.31475) (262144,2.53885) (524288,1.90118) (1048576,1.10824) (2097152,0.750215) (4194304,0.623472) (8388608,0.455158) (16777216,0.46659) (33554432,0.41079) (67108864,0.405667) (1.34218e+08,0.442744) (2.68435e+08,0.467612) (5.36871e+08,0.462489) (1.07374e+09,0.442474) (2.14748e+09,0.434272) (4.29497e+09,0.424741) };
    \addlegendentry{\compiparassssort};
    \addplot coordinates { (8192,7.89384) (16384,5.1107) (32768,3.75834) (65536,2.54592) (131072,1.98698) (262144,1.53511) (524288,1.19784) (1048576,0.887348) (2097152,0.793307) (4194304,0.769014) (8388608,0.832217) (16777216,0.743671) (33554432,0.72027) (67108864,0.688831) (1.34218e+08,0.690336) (2.68435e+08,0.664181) (5.36871e+08,0.662487) (1.07374e+09,0.644752) (2.14748e+09,0.648489) };
    \addlegendentry{\compppbbs};
    \addplot coordinates { (8192,269.7) (16384,168.677) (32768,72.8264) (65536,168.229) (131072,89.9657) (262144,57.0412) (524288,20.709) (1048576,13.6176) (2097152,4.38592) (4194304,2.34262) (8388608,1.28463) (16777216,1.07717) (33554432,1.06264) (67108864,1.10608) (1.34218e+08,1.16016) (2.68435e+08,1.22938) (5.36871e+08,1.28593) (1.07374e+09,1.33899) (2.14748e+09,1.44609) (4.29497e+09,1.48054) };
    \addlegendentry{\comppbalancedsort};
    \addplot coordinates { (8192,5.93031) (16384,3.85277) (32768,2.46876) (65536,1.8176) (131072,1.15574) (262144,0.885609) (524288,0.683664) (1048576,0.591716) (2097152,0.493099) (4194304,0.547112) (8388608,0.563306) (16777216,0.524339) (33554432,0.558912) (67108864,0.666277) (1.34218e+08,0.632071) (2.68435e+08,0.647687) (5.36871e+08,0.632246) (1.07374e+09,0.605324) (2.14748e+09,0.585763) };
    \addlegendentry{\radixppbbr};
    \addplot coordinates { (8192,195.39) (16384,87.215) (32768,38.0288) (65536,18.6988) (131072,9.13094) (262144,4.99075) (524288,2.86704) (1048576,1.70744) (2097152,1.19919) (4194304,0.810808) (8388608,0.627578) (16777216,0.520055) (33554432,0.479368) (67108864,0.4736) (1.34218e+08,0.502371) (2.68435e+08,0.487062) (5.36871e+08,0.50524) (1.07374e+09,0.467859) (2.14748e+09,0.442926) };
    \addlegendentry{\radixraduls};
    \addplot coordinates { (8192,29.3022) (16384,29.5039) (32768,73.6948) (65536,39.0266) (131072,19.9688) (262144,9.88199) (524288,4.9387) (1048576,2.55675) (2097152,1.3665) (4194304,0.910167) (8388608,0.611838) (16777216,0.490682) (33554432,0.617985) (67108864,0.545864) (1.34218e+08,0.528904) (2.68435e+08,0.512003) (5.36871e+08,0.503452) (1.07374e+09,0.493089) (2.14748e+09,0.47194) (4.29497e+09,0.454675) };
    \addlegendentry{\radixregion};
    \addplot+[on layer=foreground, mark layer=foreground] coordinates { (8192,4.74774) (16384,7.90842) (32768,13.4261) (65536,9.93803) (131072,2.36582) (262144,2.41156) (524288,0.806483) (1048576,0.477947) (2097152,0.411248) (4194304,0.37986) (8388608,0.377582) (16777216,0.36934) (33554432,0.371788) (67108864,0.405197) (1.34218e+08,0.486735) (2.68435e+08,0.48199) (5.36871e+08,0.46439) (1.07374e+09,0.455223) (2.14748e+09,0.436261) (4.29497e+09,0.419456) };
    \addlegendentry{\compiparassrsort};

      \legend{}
      
    \coordinate (c2) at (rel axis cs:1,1);
      
      \nextgroupplot[
      xlabel={Item count $n$},
      every axis y label/.append style={at=(ticklabel cs:1.1)},
      ylabel={Running time $t/ 8 n\log_2 n$},
      y unit=ns,
      title=\pcinteltwo]
    \addplot+[on layer=foreground, mark layer=foreground] coordinates { (8192,25.4084) (16384,24.2976) (32768,22.4278) (65536,21.3273) (131072,12.5926) (262144,6.0945) (524288,5.32001) (1048576,2.89062) (2097152,1.71489) (4194304,1.11993) (8388608,0.884531) (16777216,0.742201) (33554432,0.6418) (67108864,0.581225) (1.34218e+08,0.548394) (2.68435e+08,0.525091) (5.36871e+08,0.506375) (1.07374e+09,0.499082) (2.14748e+09,0.482917) (4.29497e+09,0.476268) (8.58993e+09,0.47384) (1.71799e+10,0.476959) };
    \addlegendentry{\compiparassssort};
    \addplot coordinates { (8192,46.8749) (16384,21.1502) (32768,10.1287) (65536,5.58344) (131072,3.71409) (262144,2.93105) (524288,1.94029) (1048576,1.73572) (2097152,1.32606) (4194304,1.28544) (8388608,1.24943) (16777216,1.18535) (33554432,1.16125) (67108864,1.12743) (1.34218e+08,1.11973) (2.68435e+08,1.09923) (5.36871e+08,1.12622) (1.07374e+09,1.09564) (2.14748e+09,1.07855) (4.29497e+09,1.07189) (8.58993e+09,1.06305) (1.71799e+10,1.05425) };
    \addlegendentry{\compppbbs};
    \addplot coordinates { (8192,809.962) (16384,377.693) (32768,194.019) (65536,109.623) (131072,266.791) (262144,149.589) (524288,74.0144) (1048576,36.863) (2097152,16.4857) (4194304,6.06651) (8388608,3.94646) (16777216,2.08507) (33554432,1.59031) (67108864,1.40697) (1.34218e+08,1.30961) (2.68435e+08,1.26544) (5.36871e+08,1.23261) (1.07374e+09,1.31013) (2.14748e+09,1.27507) (4.29497e+09,1.25768) (8.58993e+09,1.25457) (1.71799e+10,1.32572) };
    \addlegendentry{\comppbalancedsort};
    \addplot coordinates { (8192,26.0697) (16384,16.8355) (32768,8.69438) (65536,5.85212) (131072,3.1308) (262144,2.62779) (524288,1.49794) (1048576,1.22113) (2097152,0.809273) (4194304,0.753866) (8388608,0.787527) (16777216,0.655455) (33554432,0.683064) (67108864,0.715723) (1.34218e+08,0.687151) (2.68435e+08,0.684219) (5.36871e+08,0.702349) (1.07374e+09,0.694161) (2.14748e+09,0.685463) (4.29497e+09,0.672939) (8.58993e+09,0.666009) (1.71799e+10,0.641826) };
    \addlegendentry{\radixppbbr};
    \addplot coordinates { (8192,2645.06) (16384,1227.98) (32768,581.772) (65536,271.002) (131072,128.867) (262144,61.3569) (524288,29.727) (1048576,14.4601) (2097152,7.28295) (4194304,4.1474) (8388608,2.25042) (16777216,1.29256) (33554432,0.822415) (67108864,0.61777) (1.34218e+08,0.515045) (2.68435e+08,0.470984) (5.36871e+08,0.43937) (1.07374e+09,0.40449) (2.14748e+09,0.371291) (4.29497e+09,0.371033) (8.58993e+09,0.379706) (1.71799e+10,0.388189) };
    \addlegendentry{\radixraduls};
    \addplot coordinates { (8192,177.15) (16384,184.622) (32768,414.695) (65536,226.606) (131072,115.728) (262144,57.6702) (524288,28.3663) (1048576,13.9168) (2097152,6.93938) (4194304,3.58016) (8388608,2.05628) (16777216,1.3475) (33554432,0.98566) (67108864,0.716136) (1.34218e+08,0.565491) (2.68435e+08,0.488552) (5.36871e+08,0.655353) (1.07374e+09,0.589949) (2.14748e+09,0.4657) (4.29497e+09,0.416) (8.58993e+09,0.422256) (1.71799e+10,0.456845) };
    \addlegendentry{\radixregion};
    \addplot+[on layer=foreground, mark layer=foreground] coordinates { (8192,44.5742) (16384,33.4266) (32768,29.3781) (65536,43.7594) (131072,20.7666) (262144,10.2545) (524288,4.98714) (1048576,2.63115) (2097152,1.56789) (4194304,1.02331) (8388608,0.830675) (16777216,0.665277) (33554432,0.5307) (67108864,0.476613) (1.34218e+08,0.470372) (2.68435e+08,0.453902) (5.36871e+08,0.442587) (1.07374e+09,0.445165) (2.14748e+09,0.461455) (4.29497e+09,0.445354) (8.58993e+09,0.420887) (1.71799e+10,0.402193) };
    \addlegendentry{\compiparassrsort};

      \legend{}

      \nextgroupplot[
      xlabel={Item count $n$},
      title=\pcintelfour,
      every legend/.append style={at=(ticklabel cs:1.1)},
      legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=5,fill=none,draw=black,anchor=center,align=center},
      legend to name=legendplotp
      ]
    \addplot+[on layer=foreground, mark layer=foreground] coordinates { (8192,36.044) (16384,32.4001) (32768,29.9261) (65536,26.1731) (131072,90.5515) (262144,48.1624) (524288,24.3135) (1048576,11.8765) (2097152,5.97586) (4194304,3.33518) (8388608,1.96277) (16777216,1.26028) (33554432,0.815912) (67108864,0.625805) (1.34218e+08,0.540967) (2.68435e+08,0.500081) (5.36871e+08,0.467528) (1.07374e+09,0.452329) (2.14748e+09,0.430276) (4.29497e+09,0.424179) (8.58993e+09,0.417892) (1.71799e+10,0.416613) };
    \addlegendentry{\compiparassssort};
    \addplot coordinates { (8192,67.4571) (16384,38.6036) (32768,19.0275) (65536,10.0741) (131072,6.91886) (262144,4.72144) (524288,3.24564) (1048576,2.48397) (2097152,2.43418) (4194304,1.73837) (8388608,1.48853) (16777216,1.25697) (33554432,1.05542) (67108864,0.952569) (1.34218e+08,0.907264) (2.68435e+08,0.868348) (5.36871e+08,0.856286) (1.07374e+09,0.833487) (2.14748e+09,0.83366) (4.29497e+09,0.827392) (8.58993e+09,0.824717) (1.71799e+10,0.827187) };
    \addlegendentry{\compppbbs};
    \addplot coordinates { (8192,2554.86) (16384,1190.3) (32768,538.14) (65536,259.738) (131072,125.98) (262144,408.964) (524288,218.289) (1048576,95.0953) (2097152,46.9502) (4194304,27.2228) (8388608,11.2783) (16777216,5.29861) (33554432,3.02936) (67108864,1.7904) (1.34218e+08,1.40502) (2.68435e+08,1.29377) (5.36871e+08,1.20868) (1.07374e+09,1.17937) (2.14748e+09,1.22924) (4.29497e+09,1.19382) (8.58993e+09,1.20298) (1.71799e+10,1.23756) };
    \addlegendentry{\comppbalancedsort};
    \addplot coordinates { (8192,52.9688) (16384,34.293) (32768,15.9934) (65536,9.42988) (131072,5.36045) (262144,5.80338) (524288,2.39102) (1048576,2.02866) (2097152,1.53177) (4194304,1.37644) (8388608,1.17545) (16777216,0.869737) (33554432,0.621215) (67108864,0.635606) (1.34218e+08,0.594969) (2.68435e+08,0.58366) (5.36871e+08,0.589864) (1.07374e+09,0.551571) (2.14748e+09,0.518685) (4.29497e+09,0.522189) (8.58993e+09,0.506355) (1.71799e+10,0.500243) };
    \addlegendentry{\radixppbbr};
    \addplot coordinates { (8192,6268.88) (16384,2890.54) (32768,1368.26) (65536,659.937) (131072,318.765) (262144,154.037) (524288,74.7112) (1048576,36.8155) (2097152,17.8391) (4194304,9.81669) (8388608,5.32285) (16777216,2.79481) (33554432,1.58304) (67108864,1.0004) (1.34218e+08,0.709608) (2.68435e+08,0.556756) (5.36871e+08,0.505768) (1.07374e+09,0.43976) (2.14748e+09,0.399433) (4.29497e+09,0.397535) (8.58993e+09,0.403518) (1.71799e+10,0.399576) };
    \addlegendentry{\radixraduls};
    \addplot coordinates { (8192,163.942) (16384,155.319) (32768,703.557) (65536,395.945) (131072,208.422) (262144,103.12) (524288,52.5127) (1048576,26.7517) (2097152,13.2696) (4194304,6.62146) (8388608,3.31544) (16777216,2.09448) (33554432,1.54502) (67108864,0.964909) (1.34218e+08,0.78287) (2.68435e+08,0.659037) (5.36871e+08,0.615859) (1.07374e+09,0.549614) (2.14748e+09,0.474463) (4.29497e+09,0.386302) (8.58993e+09,0.405818) (1.71799e+10,0.461207) };
    \addlegendentry{\radixregion};
    \addplot+[on layer=foreground, mark layer=foreground] coordinates { (8192,29.9185) (16384,28.3039) (32768,30.3215) (65536,22.5025) (131072,114.676) (262144,45.2224) (524288,23.1386) (1048576,11.7152) (2097152,5.60484) (4194304,3.19666) (8388608,1.89331) (16777216,1.24619) (33554432,0.706356) (67108864,0.516161) (1.34218e+08,0.49045) (2.68435e+08,0.448126) (5.36871e+08,0.443605) (1.07374e+09,0.440705) (2.14748e+09,0.438575) (4.29497e+09,0.407635) (8.58993e+09,0.383502) (1.71799e+10,0.386269) };
    \addlegendentry{\compiparassrsort};

    \end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
    {\pgfplotslegendfromname{legendplotp}};
  \end{tikzpicture}
  \caption{
    Running times of parallel algorithms sorting \ulong values with input distribution \distuniform executed on different machines.
  }
  \label{fig:rt rand par}
\end{figure}


==> extern/ips4o-benchmark-suite-plots/benchmark/running_times/running_time_random_sequential_some_machines_uint.tex <==






\begin{figure}[h!]
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 2,
        x descriptions at=edge bottom,
      },
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
      },
      xtickten={8, 12, 16, 20, 24, 28, 32},
      xlabel={Item count $n$},
      width=0.5\textwidth,
      height=0.25\textheight,
      xmode=log,
      xmin=2^8,
      xmax=2^32,
      log base x=2,
      ymin=0.0,
      ymax=6,
      restrict y to domain=-1:20,
      plotstylesequential,
      xmajorgrids=true,
      ymajorgrids=true,
      clip mode=individual,
      every axis title/.append style={yshift=-0.2cm},
      ]
      
      \nextgroupplot[
      ytick={0, 0.1, 0.2, 0.3, 0.4},
      title=\pcintellargefour,
      ymax=0.4]
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,1.20089) (128,1.82572) (256,2.33308) (512,1.18296) (1024,1.04958) (2048,0.886192) (4096,0.606069) (8192,0.702815) (16384,0.492305) (32768,0.482384) (65536,0.507371) (131072,0.414944) (262144,0.389839) (524288,0.341461) (1048576,0.314779) (2097152,0.308197) (4194304,0.251559) (8388608,0.174256) (16777216,0.163627) (33554432,0.15498) (67108864,0.147764) (1.34218e+08,0.144732) (2.68435e+08,0.142487) (5.36871e+08,0.141232) (1.07374e+09,0.139119) (2.14748e+09,0.136406) (4.29497e+09,0.134897) (8.58993e+09,0.135368) };
      \addlegendentry{\compissssort};
      \addplot coordinates { (64,1.35345) (128,0.926299) (256,1.26894) (512,0.905246) (1024,0.79457) (2048,0.715191) (4096,0.55822) (8192,0.556247) (16384,0.63985) (32768,0.548322) (65536,0.512069) (131072,0.471469) (262144,0.404148) (524288,0.386983) (1048576,0.366121) (2097152,0.356139) (4194304,0.240676) (8388608,0.209488) (16777216,0.19697) (33554432,0.185708) (67108864,0.179369) (1.34218e+08,0.177254) (2.68435e+08,0.177604) (5.36871e+08,0.175888) (1.07374e+09,0.173132) (2.14748e+09,0.17084) (4.29497e+09,0.170316) (8.58993e+09,0.172561) };
      \addlegendentry{\compspdq};
      \addplot coordinates { (64,1.07717) (128,0.891113) (256,1.2466) (512,1.08765) (1024,0.822933) (2048,0.654581) (4096,0.564585) (8192,0.525499) (16384,0.539526) (32768,0.444433) (65536,0.421915) (131072,0.425397) (262144,0.399109) (524288,0.363449) (1048576,0.343745) (2097152,0.334203) (4194304,0.272436) (8388608,0.211254) (16777216,0.19908) (33554432,0.188918) (67108864,0.180391) (1.34218e+08,0.175249) (2.68435e+08,0.192977) (5.36871e+08,0.17511) (1.07374e+09,0.175486) (2.14748e+09,0.174839) (4.29497e+09,0.173704) (8.58993e+09,0.193801) };
      \addlegendentry{\compmyssssaxtmann};
      \addplot coordinates { (64,1.34868) (128,1.22374) (256,0.793409) (512,0.625626) (1024,0.562133) (2048,0.395504) (4096,0.467442) (8192,0.530626) (16384,0.485291) (32768,0.41964) (65536,0.385887) (131072,0.329627) (262144,0.295026) (524288,0.251488) (1048576,0.251113) (2097152,0.264051) (4194304,0.253545) (8388608,0.188801) (16777216,0.140938) (33554432,0.117612) (67108864,0.110947) (1.34218e+08,0.106575) (2.68435e+08,0.114684) (5.36871e+08,0.125734) (1.07374e+09,0.136868) (2.14748e+09,0.124452) (4.29497e+09,0.0891144) (8.58993e+09,0.0754759) };
      \addlegendentry{\radixsska};
      \addplot coordinates { (64,2.86691) (128,1.23658) (256,0.679953) (512,0.370733) (1024,0.232497) (2048,0.184442) (4096,0.152713) (8192,0.171536) (16384,0.18799) (32768,0.157809) (65536,0.177017) (131072,0.181143) (262144,0.175123) (524288,0.153724) (1048576,0.150976) (2097152,0.149015) (4194304,0.162256) (8388608,0.131433) (16777216,0.114256) (33554432,0.0985718) (67108864,0.0869449) (1.34218e+08,0.0845701) (2.68435e+08,0.0831691) };
      \addlegendentry{\radixipp};
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,1.25805) (128,1.02962) (256,0.895033) (512,1.21282) (1024,0.676059) (2048,2.41361) (4096,1.4716) (8192,0.800473) (16384,0.62712) (32768,0.569584) (65536,0.411068) (131072,0.340026) (262144,0.277884) (524288,0.261657) (1048576,0.249456) (2097152,0.252289) (4194304,0.207666) (8388608,0.176547) (16777216,0.142678) (33554432,0.114338) (67108864,0.10654) (1.34218e+08,0.103663) (2.68435e+08,0.102409) (5.36871e+08,0.108168) (1.07374e+09,0.109075) (2.14748e+09,0.106183) (4.29497e+09,0.0821578) (8.58993e+09,0.0665415) };
      \addlegendentry{\compissrsort};

      \legend{}
      
    \coordinate (c1) at (rel axis cs:0,1);
      
      \nextgroupplot[
      title=\pcamd,
      ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25},
      ymax=0.25]
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,0.569103) (128,0.651118) (256,0.814597) (512,0.528896) (1024,0.387243) (2048,0.276694) (4096,0.320284) (8192,0.1871) (16384,0.173282) (32768,0.188249) (65536,0.176281) (131072,0.20276) (262144,0.152282) (524288,0.16095) (1048576,0.151642) (2097152,0.133876) (4194304,0.133931) (8388608,0.128075) (16777216,0.121923) (33554432,0.11986) (67108864,0.117477) (1.34218e+08,0.116603) (2.68435e+08,0.117886) (5.36871e+08,0.111621) (1.07374e+09,0.108064) (2.14748e+09,0.108087) (4.29497e+09,0.110888) };
      \addlegendentry{\compissssort};
      \addplot coordinates { (64,0.655552) (128,0.544613) (256,0.610591) (512,0.500246) (1024,0.242058) (2048,0.41011) (4096,0.345884) (8192,0.317204) (16384,0.358962) (32768,0.250539) (65536,0.175666) (131072,0.172582) (262144,0.200074) (524288,0.181268) (1048576,0.189918) (2097152,0.181762) (4194304,0.179755) (8388608,0.175657) (16777216,0.172362) (33554432,0.175291) (67108864,0.174355) (1.34218e+08,0.170979) (2.68435e+08,0.174147) (5.36871e+08,0.165995) (1.07374e+09,0.162684) (2.14748e+09,0.162219) (4.29497e+09,0.165557) };
      \addlegendentry{\compspdq};
      \addplot coordinates { (64,0.529762) (128,0.569276) (256,0.984392) (512,0.819076) (1024,0.717992) (2048,0.285239) (4096,0.261961) (8192,0.235793) (16384,0.378938) (32768,0.201516) (65536,0.220142) (131072,0.26999) (262144,0.221833) (524288,0.205285) (1048576,0.19936) (2097152,0.184316) (4194304,0.177403) (8388608,0.162672) (16777216,0.162696) (33554432,0.15472) (67108864,0.153341) (1.34218e+08,0.15096) (2.68435e+08,0.146618) (5.36871e+08,0.144678) (1.07374e+09,0.154685) (2.14748e+09,0.153533) (4.29497e+09,0.14662) };
      \addlegendentry{\compmyssssaxtmann};
      \addplot coordinates { (64,0.748047) (128,0.527443) (256,0.354148) (512,0.396581) (1024,0.285178) (2048,0.222395) (4096,0.165658) (8192,0.208396) (16384,0.198139) (32768,0.253533) (65536,0.252754) (131072,0.127318) (262144,0.175687) (524288,0.135072) (1048576,0.135198) (2097152,0.137453) (4194304,0.145168) (8388608,0.139005) (16777216,0.115871) (33554432,0.101883) (67108864,0.101967) (1.34218e+08,0.095605) (2.68435e+08,0.105974) (5.36871e+08,0.116231) (1.07374e+09,0.12616) (2.14748e+09,0.117061) (4.29497e+09,0.0780442) };
      \addlegendentry{\radixsska};
      \addplot coordinates { (64,1.21882) (128,0.873695) (256,0.357779) (512,0.179782) (1024,0.107876) (2048,0.096426) (4096,0.0506138) (8192,0.051699) (16384,0.0570282) (32768,0.0531125) (65536,0.0739172) (131072,0.0706737) (262144,0.0874933) (524288,0.0983968) (1048576,0.0990917) (2097152,0.0837222) (4194304,0.0827669) (8388608,0.0790116) (16777216,0.0725583) (33554432,0.0713524) (67108864,0.0711177) (1.34218e+08,0.0717826) (2.68435e+08,0.0760388) };
      \addlegendentry{\radixipp};
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,0.644089) (128,0.527065) (256,0.486411) (512,0.561665) (1024,0.570422) (2048,0.258382) (4096,0.218817) (8192,0.268164) (16384,0.291389) (32768,0.223502) (65536,0.12863) (131072,0.113134) (262144,0.109669) (524288,0.108422) (1048576,0.0885473) (2097152,0.0967921) (4194304,0.107352) (8388608,0.109965) (16777216,0.0930696) (33554432,0.0801527) (67108864,0.0784097) (1.34218e+08,0.072592) (2.68435e+08,0.0665917) (5.36871e+08,0.0706228) (1.07374e+09,0.0795621) (2.14748e+09,0.0742814) (4.29497e+09,0.0499274) };
      \addlegendentry{\compissrsort};

      \legend{}
      
    \coordinate (c2) at (rel axis cs:1,1);
      
      \nextgroupplot[
      every axis y label/.append style={at=(ticklabel cs:1.1)},
      ylabel={Running time / $4n\log_2 n$},
      y unit=ns,
      title=\pcinteltwo,
      ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
      ymax=0.5]
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,0.852097) (128,0.828763) (256,1.04939) (512,0.681767) (1024,0.558565) (2048,0.503154) (4096,0.478974) (8192,0.389163) (16384,0.369597) (32768,0.345173) (65536,0.333731) (131072,0.320577) (262144,0.312621) (524288,0.300957) (1048576,0.290545) (2097152,0.280206) (4194304,0.273218) (8388608,0.267555) (16777216,0.263891) (33554432,0.260087) (67108864,0.256117) (1.34218e+08,0.258599) (2.68435e+08,0.24913) (5.36871e+08,0.241828) (1.07374e+09,0.247652) (2.14748e+09,0.244577) (4.29497e+09,0.241387) (8.58993e+09,0.238916) };
      \addlegendentry{\compissssort};
      \addplot coordinates { (64,0.841169) (128,0.712612) (256,0.613011) (512,0.558983) (1024,0.503413) (2048,0.468248) (4096,0.434043) (8192,0.432199) (16384,0.39155) (32768,0.378139) (65536,0.367043) (131072,0.360301) (262144,0.349314) (524288,0.342485) (1048576,0.336423) (2097152,0.329863) (4194304,0.32488) (8388608,0.320378) (16777216,0.317195) (33554432,0.313071) (67108864,0.310049) (1.34218e+08,0.30821) (2.68435e+08,0.322608) (5.36871e+08,0.30142) (1.07374e+09,0.32008) (2.14748e+09,0.301876) (4.29497e+09,0.306281) (8.58993e+09,0.294965) };
      \addlegendentry{\compspdq};
      \addplot coordinates { (64,0.85512) (128,0.870077) (256,0.938115) (512,0.650708) (1024,0.563305) (2048,0.477058) (4096,0.429855) (8192,0.398674) (16384,0.373589) (32768,0.36115) (65536,0.374168) (131072,0.346585) (262144,0.345185) (524288,0.336571) (1048576,0.325918) (2097152,0.316707) (4194304,0.325145) (8388608,0.336061) (16777216,0.329601) (33554432,0.320834) (67108864,0.314285) (1.34218e+08,0.304712) (2.68435e+08,0.316964) (5.36871e+08,0.303679) (1.07374e+09,0.319121) (2.14748e+09,0.320713) (4.29497e+09,0.306447) (8.58993e+09,0.304967) };
      \addlegendentry{\compmyssssaxtmann};
      \addplot coordinates { (64,1.02786) (128,0.73304) (256,0.561615) (512,0.433867) (1024,0.667753) (2048,0.333223) (4096,0.323211) (8192,0.338281) (16384,0.344692) (32768,0.350683) (65536,0.288481) (131072,0.251332) (262144,0.238985) (524288,0.208431) (1048576,0.21093) (2097152,0.229427) (4194304,0.241157) (8388608,0.248247) (16777216,0.21821) (33554432,0.194551) (67108864,0.182755) (1.34218e+08,0.164991) (2.68435e+08,0.186226) (5.36871e+08,0.187148) (1.07374e+09,0.201598) (2.14748e+09,0.182715) (4.29497e+09,0.134901) (8.58993e+09,0.119578) };
      \addlegendentry{\radixsska};
      \addplot coordinates { (64,2.02681) (128,1.08464) (256,0.539568) (512,0.306999) (1024,0.207841) (2048,0.147633) (4096,0.129832) (8192,0.173266) (16384,0.230417) (32768,0.253926) (65536,0.29506) (131072,0.270633) (262144,0.251646) (524288,0.234081) (1048576,0.222762) (2097152,0.22449) (4194304,0.221179) (8388608,0.246561) (16777216,0.250987) (33554432,0.24352) (67108864,0.238118) (1.34218e+08,0.232799) (2.68435e+08,0.231078) };
      \addlegendentry{\radixipp};
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,0.928664) (128,0.752212) (256,0.675781) (512,0.606767) (1024,0.438283) (2048,0.521557) (4096,0.447053) (8192,0.414956) (16384,0.38546) (32768,0.406967) (65536,0.364223) (131072,0.294006) (262144,0.257456) (524288,0.273421) (1048576,0.29582) (2097152,0.281061) (4194304,0.26754) (8388608,0.283961) (16777216,0.258228) (33554432,0.21703) (67108864,0.198807) (1.34218e+08,0.215615) (2.68435e+08,0.234201) (5.36871e+08,0.244305) (1.07374e+09,0.215417) (2.14748e+09,0.211778) (4.29497e+09,0.159799) (8.58993e+09,0.13066) };
      \addlegendentry{\compissrsort};

      \legend{}

      \nextgroupplot[
      title=\pcintelfour,
      every legend/.append style={at=(ticklabel cs:1.1)},
      legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=6,fill=none,draw=black,anchor=center,align=center},
      legend to name=legendrunnseqrand,
      ytick={0, 0.1, 0.2, 0.3},
      ymax=0.3
      ]
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,0.644996) (128,0.710698) (256,0.731384) (512,0.957973) (1024,0.624521) (2048,0.441512) (4096,0.335978) (8192,0.301288) (16384,0.254804) (32768,0.238366) (65536,0.239057) (131072,0.208074) (262144,0.193139) (524288,0.187975) (1048576,0.186559) (2097152,0.181584) (4194304,0.177556) (8388608,0.172385) (16777216,0.166873) (33554432,0.162337) (67108864,0.159717) (1.34218e+08,0.156885) (2.68435e+08,0.154546) (5.36871e+08,0.15216) (1.07374e+09,0.149552) (2.14748e+09,0.147018) (4.29497e+09,0.143931) (8.58993e+09,0.141031) };
      \addlegendentry{\compissssort};
      \addplot coordinates { (64,0.642927) (128,0.490075) (256,0.43396) (512,0.365457) (1024,0.326997) (2048,0.361441) (4096,0.274514) (8192,0.257905) (16384,0.247646) (32768,0.273034) (65536,0.230935) (131072,0.223897) (262144,0.231667) (524288,0.214212) (1048576,0.209488) (2097152,0.20487) (4194304,0.200497) (8388608,0.19722) (16777216,0.193579) (33554432,0.191575) (67108864,0.188971) (1.34218e+08,0.184297) (2.68435e+08,0.180312) (5.36871e+08,0.176377) (1.07374e+09,0.173303) (2.14748e+09,0.170932) (4.29497e+09,0.17046) (8.58993e+09,0.168433) };
      \addlegendentry{\compspdq};
      \addplot coordinates { (64,0.69501) (128,0.702836) (256,0.676191) (512,0.903601) (1024,0.534135) (2048,0.389065) (4096,0.328548) (8192,0.301479) (16384,0.309032) (32768,0.267828) (65536,0.234417) (131072,0.22666) (262144,0.228134) (524288,0.22728) (1048576,0.220847) (2097152,0.213759) (4194304,0.206287) (8388608,0.202733) (16777216,0.198375) (33554432,0.196578) (67108864,0.191196) (1.34218e+08,0.184058) (2.68435e+08,0.176705) (5.36871e+08,0.172699) (1.07374e+09,0.171352) (2.14748e+09,0.170312) (4.29497e+09,0.170122) (8.58993e+09,0.169626) };
      \addlegendentry{\compmyssssaxtmann};
      \addplot coordinates { (64,0.671968) (128,0.537119) (256,0.380903) (512,0.282201) (1024,0.300733) (2048,0.20859) (4096,0.211955) (8192,0.242468) (16384,0.303451) (32768,0.252019) (65536,0.199756) (131072,0.173329) (262144,0.175362) (524288,0.154708) (1048576,0.158061) (2097152,0.170611) (4194304,0.183172) (8388608,0.179458) (16777216,0.143702) (33554432,0.130703) (67108864,0.126697) (1.34218e+08,0.113693) (2.68435e+08,0.113845) (5.36871e+08,0.119183) (1.07374e+09,0.12993) (2.14748e+09,0.11894) (4.29497e+09,0.0731621) (8.58993e+09,0.0592069) };
      \addlegendentry{\radixsska};
      \addplot coordinates { (64,1.83061) (128,0.817044) (256,0.372798) (512,0.211726) (1024,0.124052) (2048,0.0930243) (4096,0.0768889) (8192,0.0697999) (16384,0.0685495) (32768,0.0637695) (65536,0.0747356) (131072,0.0770754) (262144,0.0821101) (524288,0.0801402) (1048576,0.0745509) (2097152,0.0746025) (4194304,0.0792122) (8388608,0.0788452) (16777216,0.079614) (33554432,0.0813388) (67108864,0.0869139) (1.34218e+08,0.0944648) (2.68435e+08,0.0974295) };
      \addlegendentry{\radixipp};
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,0.695219) (128,0.543696) (256,0.520639) (512,0.85948) (1024,0.522182) (2048,1.11046) (4096,0.594293) (8192,0.365258) (16384,0.30167) (32768,0.228158) (65536,0.185748) (131072,0.140229) (262144,0.128649) (524288,0.117483) (1048576,0.102397) (2097152,0.106501) (4194304,0.124115) (8388608,0.133336) (16777216,0.112411) (33554432,0.0951395) (67108864,0.0945183) (1.34218e+08,0.0874001) (2.68435e+08,0.0775913) (5.36871e+08,0.0797419) (1.07374e+09,0.0930492) (2.14748e+09,0.0882349) (4.29497e+09,0.0570461) (8.58993e+09,0.0437913) };
      \addlegendentry{\compissrsort};

    \end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
    {\pgfplotslegendfromname{legendrunnseqrand}};
  \end{tikzpicture}
  \caption{
    Running times of sequential algorithms of \uint values with input distribution \distuniform executed on different machines.
    The results of \compsyaros, \compssort, \compstim, \compsmergequick, \compswiki, and \radixlearned cannot be seen as their running times exceed the plot.
  }\label{fig:rt seq uint}
\end{figure}


==> extern/ips4o-benchmark-suite-plots/benchmark/running_times/running_time_random_sequential_some_machines_ulong.tex <==






\begin{figure}[tbp]
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 2,
        x descriptions at=edge bottom,
      },
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
      },
      xlabel={Item count $n$},
      width=0.5\textwidth,
      height=0.25\textheight,
      xmode=log,
      xmin=2^8,
      xmax=2^32,
      log base x=2,
      ymin=0.0,
      ymax=6,
      restrict y to domain=-1:20,
      plotstylesequential,
      xmajorgrids=true,
      ymajorgrids=true,
      xtickten={8, 12, 16, 20, 24, 28, 32},
      clip mode=individual,
      every axis title/.append style={yshift=-0.2cm},
      ]
      
      \nextgroupplot[
      title=\pcintellargefour,
      ytick={0, 0.1, 0.2, 0.3, 0.4},
      ymax=0.4]
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,1.14976) (128,1.29315) (256,2.02363) (512,1.1417) (1024,0.840642) (2048,0.727779) (4096,0.751972) (8192,0.684926) (16384,0.551837) (32768,0.523944) (65536,0.453278) (131072,0.394577) (262144,0.371652) (524288,0.352022) (1048576,0.32415) (2097152,0.316485) (4194304,0.300453) (8388608,0.213006) (16777216,0.168244) (33554432,0.160164) (67108864,0.158715) (1.34218e+08,0.15598) (2.68435e+08,0.152439) (5.36871e+08,0.149444) (1.07374e+09,0.14699) (2.14748e+09,0.144011) (4.29497e+09,0.145636) };
      \addlegendentry{\compissssort};
      \addplot coordinates { (64,1.36751) (128,1.06593) (256,1.09158) (512,0.755088) (1024,0.750206) (2048,0.68667) (4096,0.688589) (8192,0.591074) (16384,0.611425) (32768,0.496166) (65536,0.490534) (131072,0.46882) (262144,0.412481) (524288,0.392223) (1048576,0.370611) (2097152,0.357297) (4194304,0.301244) (8388608,0.208155) (16777216,0.199218) (33554432,0.189915) (67108864,0.188592) (1.34218e+08,0.185549) (2.68435e+08,0.184791) (5.36871e+08,0.184739) (1.07374e+09,0.185755) (2.14748e+09,0.182089) (4.29497e+09,0.189783) };
      \addlegendentry{\compspdq};
      \addplot coordinates { (64,1.05585) (128,1.08924) (256,1.42478) (512,1.07077) (1024,0.999721) (2048,0.844383) (4096,0.616791) (8192,0.582899) (16384,0.573521) (32768,0.588888) (65536,0.470333) (131072,0.429274) (262144,0.416212) (524288,0.40279) (1048576,0.382021) (2097152,0.377657) (4194304,0.303796) (8388608,0.252388) (16777216,0.235147) (33554432,0.21753) (67108864,0.20893) (1.34218e+08,0.203801) (2.68435e+08,0.240902) (5.36871e+08,0.230137) (1.07374e+09,0.210617) (2.14748e+09,0.208141) (4.29497e+09,0.233279) };
      \addlegendentry{\compmyssssaxtmann};
      \addplot coordinates { (64,1.38525) (128,1.19408) (256,0.85825) (512,1.03957) (1024,0.620392) (2048,0.569404) (4096,0.516322) (8192,0.513315) (16384,0.656841) (32768,0.588335) (65536,0.425203) (131072,0.372447) (262144,0.316557) (524288,0.282404) (1048576,0.276134) (2097152,0.291607) (4194304,0.234424) (8388608,0.195331) (16777216,0.155355) (33554432,0.133235) (67108864,0.133546) (1.34218e+08,0.128655) (2.68435e+08,0.134707) (5.36871e+08,0.144747) (1.07374e+09,0.153358) (2.14748e+09,0.151127) (4.29497e+09,0.134134) };
      \addlegendentry{\radixsska};
      \addplot coordinates { (64,7.60091) (128,3.34332) (256,2.24955) (512,1.11378) (1024,0.670844) (2048,0.500267) (4096,0.48955) (8192,0.470376) (16384,0.386288) (32768,0.347177) (65536,0.369591) (131072,0.376853) (262144,0.358747) (524288,0.32209) (1048576,0.330675) (2097152,0.345299) (4194304,0.348612) (8388608,0.268075) (16777216,0.269584) (33554432,0.246084) (67108864,0.238944) (1.34218e+08,0.232773) (2.68435e+08,0.279099) (5.36871e+08,0.227839) (1.07374e+09,0.222638) (2.14748e+09,0.21636) (4.29497e+09,0.214004) };
      \addlegendentry{\radixipp};
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,1.39946) (128,1.34699) (256,0.853877) (512,0.944503) (1024,0.799152) (2048,0.640124) (4096,0.502388) (8192,0.539107) (16384,0.441084) (32768,0.591649) (65536,0.463993) (131072,0.326079) (262144,0.287973) (524288,0.260781) (1048576,0.248589) (2097152,0.248195) (4194304,0.248133) (8388608,0.173458) (16777216,0.144539) (33554432,0.121237) (67108864,0.113938) (1.34218e+08,0.113509) (2.68435e+08,0.114578) (5.36871e+08,0.115779) (1.07374e+09,0.115719) (2.14748e+09,0.12632) (4.29497e+09,0.121633) };
      \addlegendentry{\compissrsort};

      \legend{}
      
    \coordinate (c1) at (rel axis cs:0,1);
      
      \nextgroupplot[
      title=\pcamd,
      ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25},
      ymax=0.25]
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,0.74428) (128,0.536003) (256,0.676274) (512,0.756398) (1024,0.367536) (2048,0.515125) (4096,0.239508) (8192,0.258407) (16384,0.336261) (32768,0.229807) (65536,0.227671) (131072,0.14885) (262144,0.159373) (524288,0.169622) (1048576,0.159855) (2097152,0.14931) (4194304,0.143125) (8388608,0.13717) (16777216,0.130808) (33554432,0.126433) (67108864,0.122626) (1.34218e+08,0.124482) (2.68435e+08,0.118572) (5.36871e+08,0.123356) (1.07374e+09,0.116059) (2.14748e+09,0.120094) };
      \addlegendentry{\compissssort};
      \addplot coordinates { (64,0.652251) (128,0.556292) (256,0.431763) (512,0.445803) (1024,0.29296) (2048,0.362646) (4096,0.359496) (8192,0.20877) (16384,0.252761) (32768,0.337357) (65536,0.240757) (131072,0.18592) (262144,0.215125) (524288,0.206421) (1048576,0.202786) (2097152,0.189497) (4194304,0.182902) (8388608,0.185154) (16777216,0.181421) (33554432,0.175136) (67108864,0.179841) (1.34218e+08,0.170909) (2.68435e+08,0.180246) (5.36871e+08,0.180651) (1.07374e+09,0.171988) (2.14748e+09,0.172723) };
      \addlegendentry{\compspdq};
      \addplot coordinates { (64,0.768276) (128,0.898547) (256,0.871892) (512,0.577664) (1024,0.419216) (2048,0.285401) (4096,0.353481) (8192,0.321489) (16384,0.197482) (32768,0.29357) (65536,0.202689) (131072,0.186651) (262144,0.190072) (524288,0.199986) (1048576,0.189347) (2097152,0.181319) (4194304,0.173756) (8388608,0.162909) (16777216,0.157308) (33554432,0.152265) (67108864,0.151591) (1.34218e+08,0.152685) (2.68435e+08,0.152966) (5.36871e+08,0.152963) (1.07374e+09,0.14821) (2.14748e+09,0.155386) };
      \addlegendentry{\compmyssssaxtmann};
      \addplot coordinates { (64,0.5246) (128,0.392947) (256,0.464351) (512,0.293676) (1024,0.205045) (2048,0.300635) (4096,0.320207) (8192,0.322949) (16384,0.374882) (32768,0.293708) (65536,0.170069) (131072,0.139956) (262144,0.164222) (524288,0.138128) (1048576,0.136582) (2097152,0.146441) (4194304,0.155535) (8388608,0.150743) (16777216,0.124998) (33554432,0.107487) (67108864,0.106354) (1.34218e+08,0.102657) (2.68435e+08,0.105732) (5.36871e+08,0.125014) (1.07374e+09,0.125126) (2.14748e+09,0.131148) };
      \addlegendentry{\radixsska};
      \addplot coordinates { (64,2.12058) (128,1.11597) (256,0.739829) (512,0.481048) (1024,0.302874) (2048,0.246219) (4096,0.253354) (8192,0.264926) (16384,0.214301) (32768,0.176891) (65536,0.234112) (131072,0.19887) (262144,0.26632) (524288,0.255334) (1048576,0.25002) (2097152,0.244816) (4194304,0.235699) (8388608,0.228127) (16777216,0.210169) (33554432,0.195939) (67108864,0.191119) (1.34218e+08,0.187634) (2.68435e+08,0.19227) (5.36871e+08,0.176331) (1.07374e+09,0.173297) (2.14748e+09,0.169963) };
      \addlegendentry{\radixipp};
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,0.649461) (128,0.854781) (256,0.645957) (512,0.524455) (1024,0.432171) (2048,0.314601) (4096,0.178747) (8192,0.14829) (16384,0.161558) (32768,0.209692) (65536,0.135832) (131072,0.158687) (262144,0.126578) (524288,0.0995219) (1048576,0.0912238) (2097152,0.0967977) (4194304,0.110997) (8388608,0.115789) (16777216,0.0946506) (33554432,0.0784626) (67108864,0.0798878) (1.34218e+08,0.0780728) (2.68435e+08,0.0712355) (5.36871e+08,0.0757543) (1.07374e+09,0.089386) (2.14748e+09,0.0939736) };
      \addlegendentry{\compissrsort};

      \legend{}
      
    \coordinate (c2) at (rel axis cs:1,1);
      
      \nextgroupplot[
      every axis y label/.append style={at=(ticklabel cs:1.1)},
      ylabel={Running time / $8n\log_2 n$},
      y unit=ns,
      title=\pcinteltwo,
      ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
      ymax=0.5]
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,0.864211) (128,0.950275) (256,1.11536) (512,0.745991) (1024,0.624922) (2048,0.545261) (4096,0.517786) (8192,0.418697) (16384,0.399581) (32768,0.366038) (65536,0.349314) (131072,0.336995) (262144,0.329805) (524288,0.316604) (1048576,0.308613) (2097152,0.299532) (4194304,0.291947) (8388608,0.288269) (16777216,0.283139) (33554432,0.278301) (67108864,0.275169) (1.34218e+08,0.30795) (2.68435e+08,0.311053) (5.36871e+08,0.260297) (1.07374e+09,0.297205) (2.14748e+09,0.257755) (4.29497e+09,0.254458) };
      \addlegendentry{\compissssort};
      \addplot coordinates { (64,0.918969) (128,0.769422) (256,0.668989) (512,0.586298) (1024,0.531287) (2048,0.475224) (4096,0.441144) (8192,0.418697) (16384,0.40098) (32768,0.387106) (65536,0.372581) (131072,0.366065) (262144,0.355182) (524288,0.346411) (1048576,0.341523) (2097152,0.334604) (4194304,0.329586) (8388608,0.326677) (16777216,0.321043) (33554432,0.316193) (67108864,0.313943) (1.34218e+08,0.31458) (2.68435e+08,0.357422) (5.36871e+08,0.308128) (1.07374e+09,0.338798) (2.14748e+09,0.32005) (4.29497e+09,0.333222) };
      \addlegendentry{\compspdq};
      \addplot coordinates { (64,0.891369) (128,0.91186) (256,1.09879) (512,0.65723) (1024,0.570203) (2048,0.489024) (4096,0.441287) (8192,0.40834) (16384,0.392707) (32768,0.407113) (65536,0.396882) (131072,0.371801) (262144,0.371841) (524288,0.354142) (1048576,0.35132) (2097152,0.351218) (4194304,0.38786) (8388608,0.39622) (16777216,0.385629) (33554432,0.379289) (67108864,0.363855) (1.34218e+08,0.401062) (2.68435e+08,0.404182) (5.36871e+08,0.418078) (1.07374e+09,0.416767) (2.14748e+09,0.400867) (4.29497e+09,0.378837) };
      \addlegendentry{\compmyssssaxtmann};
      \addplot coordinates { (64,1.04422) (128,0.853835) (256,0.645573) (512,0.937488) (1024,0.435519) (2048,0.359205) (4096,0.352774) (8192,0.363898) (16384,0.377079) (32768,0.388412) (65536,0.326021) (131072,0.281138) (262144,0.260677) (524288,0.226451) (1048576,0.23017) (2097152,0.247119) (4194304,0.26024) (8388608,0.27186) (16777216,0.236842) (33554432,0.20582) (67108864,0.190282) (1.34218e+08,0.172738) (2.68435e+08,0.231404) (5.36871e+08,0.195807) (1.07374e+09,0.220901) (2.14748e+09,0.246188) (4.29497e+09,0.199694) };
      \addlegendentry{\radixsska};
      \addplot coordinates { (64,5.48677) (128,2.60791) (256,1.30886) (512,0.768167) (1024,0.492455) (2048,0.433472) (4096,0.519312) (8192,0.583868) (16384,0.601029) (32768,0.712664) (65536,0.654207) (131072,0.607144) (262144,0.568891) (524288,0.546103) (1048576,0.538488) (2097152,0.545281) (4194304,0.730905) (8388608,0.755697) (16777216,0.734659) (33554432,0.712585) (67108864,0.696758) (1.34218e+08,0.696629) (2.68435e+08,0.724506) (5.36871e+08,0.718547) (1.07374e+09,0.756894) (2.14748e+09,0.703487) (4.29497e+09,0.696186) };
      \addlegendentry{\radixipp};
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,0.977539) (128,0.777573) (256,0.696786) (512,0.858092) (1024,0.599892) (2048,1.81634) (4096,0.981774) (8192,0.647243) (16384,0.504669) (32768,0.443255) (65536,0.369342) (131072,0.284863) (262144,0.260097) (524288,0.269411) (1048576,0.275538) (2097152,0.27599) (4194304,0.269273) (8388608,0.292639) (16777216,0.264311) (33554432,0.226344) (67108864,0.209633) (1.34218e+08,0.220743) (2.68435e+08,0.23707) (5.36871e+08,0.228059) (1.07374e+09,0.256864) (2.14748e+09,0.286926) (4.29497e+09,0.231782) };
      \addlegendentry{\compissrsort};

      \legend{}

      \nextgroupplot[
      title=\pcintelfour,
      every legend/.append style={at=(ticklabel cs:1.1)},
      legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=6,fill=none,draw=black,anchor=center,align=center},
      legend to name=legendplots,
      ytick={0, 0.1, 0.2, 0.3},
      ymax=0.3
      ]
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,0.871001) (128,0.824996) (256,0.800306) (512,1.03546) (1024,0.656217) (2048,0.469769) (4096,0.354652) (8192,0.293186) (16384,0.24192) (32768,0.255995) (65536,0.209812) (131072,0.192365) (262144,0.184016) (524288,0.177692) (1048576,0.176731) (2097152,0.174702) (4194304,0.169889) (8388608,0.16501) (16777216,0.161812) (33554432,0.158193) (67108864,0.153619) (1.34218e+08,0.150039) (2.68435e+08,0.14782) (5.36871e+08,0.145886) (1.07374e+09,0.14449) (2.14748e+09,0.142448) (4.29497e+09,0.140402) };
      \addlegendentry{\compissssort};
      \addplot coordinates { (64,0.656622) (128,0.524554) (256,0.444074) (512,0.415729) (1024,0.344992) (2048,0.337406) (4096,0.289371) (8192,0.277325) (16384,0.262122) (32768,0.270019) (65536,0.241766) (131072,0.232824) (262144,0.225926) (524288,0.222701) (1048576,0.219199) (2097152,0.21148) (4194304,0.206972) (8388608,0.202487) (16777216,0.198618) (33554432,0.197019) (67108864,0.19133) (1.34218e+08,0.185447) (2.68435e+08,0.182099) (5.36871e+08,0.178841) (1.07374e+09,0.175621) (2.14748e+09,0.174435) (4.29497e+09,0.172366) };
      \addlegendentry{\compspdq};
      \addplot coordinates { (64,0.810361) (128,0.821429) (256,0.814789) (512,0.923462) (1024,0.585788) (2048,0.492001) (4096,0.3782) (8192,0.356136) (16384,0.302767) (32768,0.280694) (65536,0.255296) (131072,0.246974) (262144,0.242808) (524288,0.239534) (1048576,0.233329) (2097152,0.222986) (4194304,0.219405) (8388608,0.214707) (16777216,0.209043) (33554432,0.205183) (67108864,0.197476) (1.34218e+08,0.190162) (2.68435e+08,0.185385) (5.36871e+08,0.183575) (1.07374e+09,0.182761) (2.14748e+09,0.182653) (4.29497e+09,0.1821) };
      \addlegendentry{\compmyssssaxtmann};
      \addplot coordinates { (64,0.670805) (128,0.605778) (256,0.407244) (512,0.35376) (1024,0.287238) (2048,0.241347) (4096,0.252691) (8192,0.279809) (16384,0.289294) (32768,0.282957) (65536,0.209818) (131072,0.180197) (262144,0.174975) (524288,0.159689) (1048576,0.163621) (2097152,0.179972) (4194304,0.198977) (8388608,0.194196) (16777216,0.161602) (33554432,0.140922) (67108864,0.129714) (1.34218e+08,0.117194) (2.68435e+08,0.117969) (5.36871e+08,0.122011) (1.07374e+09,0.137949) (2.14748e+09,0.132501) (4.29497e+09,0.110063) };
      \addlegendentry{\radixsska};
      \addplot coordinates { (64,3.9186) (128,2.08858) (256,1.07654) (512,0.670428) (1024,0.471458) (2048,0.383338) (4096,0.323092) (8192,0.311123) (16384,0.287431) (32768,0.277198) (65536,0.262155) (131072,0.262401) (262144,0.249586) (524288,0.239699) (1048576,0.253016) (2097152,0.267696) (4194304,0.261285) (8388608,0.267688) (16777216,0.267031) (33554432,0.254437) (67108864,0.235432) (1.34218e+08,0.219222) (2.68435e+08,0.216483) (5.36871e+08,0.208355) (1.07374e+09,0.20365) (2.14748e+09,0.189603) (4.29497e+09,0.174241) };
      \addlegendentry{\radixipp};
      \addplot+[on layer=foreground, mark layer=foreground] coordinates { (64,0.672201) (128,0.574398) (256,0.519161) (512,0.833562) (1024,0.546498) (2048,0.418144) (4096,0.31679) (8192,0.227728) (16384,0.234829) (32768,0.232124) (65536,0.180815) (131072,0.152889) (262144,0.14009) (524288,0.123653) (1048576,0.109473) (2097152,0.112512) (4194304,0.130048) (8388608,0.138564) (16777216,0.11759) (33554432,0.105249) (67108864,0.101509) (1.34218e+08,0.0889344) (2.68435e+08,0.0807658) (5.36871e+08,0.0839186) (1.07374e+09,0.0988583) (2.14748e+09,0.106465) (4.29497e+09,0.0925938) };
      \addlegendentry{\compissrsort};

    \end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
    {\pgfplotslegendfromname{legendplots}};
  \end{tikzpicture}
  \caption{
    Running times of sequential algorithms of \ulong values with input distribution \distuniform executed on different machines.
    The results of \compsyaros, \compssort, \compstim, \compsmergequick, \compswiki, and \radixlearned cannot be seen as their running times exceed the plot.
  }\label{fig:rt seq ulong}
\end{figure}


==> extern/ips4o-benchmark-suite-plots/benchmark/running_times/speedup_random_parallel_pretty.tex <==











\begin{figure}[htb]
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 2,
        vertical sep=1.2cm,
      },
      width=0.5\textwidth,
      height=0.25\textheight,
      every axis title/.append style={yshift=-0.2cm},
      plotstyleparallel,
      xmajorgrids=true,
      ymajorgrids=true,
      ymin=0,
      xmin=0,
      eighty groupplot style/.style={
        xmax=160,
        xtick={0, 40, 80, 120, 160}
      },
      onehundrettwentyeight groupplot style/.style={
        xmax=128,
        xtick={0, 40, 80, 120, 160}
      },
      sixteen groupplot style/.style={
        xmax=32,
        xtick={0, 8, 16, 24, 32}
      },
      thirtytwo groupplot style/.style={
        xmax=64,
        xtick={0, 16, 32, 48, 64}
      },
      ]
      
      \nextgroupplot[
      eighty groupplot style,
      title=\pcintellargefour]
    \addplot coordinates { (2,1.24142) (8,4.57697) (16,8.58199) (24,11.5176) (32,13.5939) (40,14.9173) (48,15.4915) (56,17.0632) (64,18.0857) (72,18.6926) (80,20.0208) (88,27.1158) (96,26.6139) (104,27.829) (112,31.972) (120,33.3546) (128,40.036) (136,38.0662) (144,42.5895) (152,39.9528) (160,47.4141) };
    \addlegendentry{\compiparassssort};
    \addplot coordinates { (2,0.470825) (8,1.75243) (16,3.3401) (24,4.6099) (32,5.58782) (40,6.68318) (48,7.75098) (56,9.11175) (64,9.82062) (72,10.7519) (80,11.4373) (88,12.1136) (96,14.6787) (104,15.0177) (112,15.9662) (120,16.8278) (128,18.0059) (136,19.0253) (144,19.5469) (152,20.3514) (160,20.9129) };
    \addlegendentry{\compppbbs};
    \addplot coordinates { (2,0.49895) (8,1.80989) (16,3.25131) (24,4.2279) (32,5.07068) (40,5.80527) (48,5.29607) (56,6.21358) (64,6.51233) (72,7.28719) (80,6.77202) (88,7.29574) (96,8.21947) (104,8.08855) (112,10.8345) (120,10.8251) (128,8.93225) (136,10.692) (144,10.6228) (152,11.6755) (160,13.0272) };
    \addlegendentry{\comppbalancedsort};
    \addplot coordinates { (2,0.981385) (8,3.64927) (16,6.75593) (24,9.2797) (32,11.0601) (40,12.9752) (48,12.2637) (56,14.0219) (64,14.4557) (72,15.146) (80,15.5503) (88,18.8832) (96,20.146) (104,21.0703) (112,21.2432) (120,21.8675) (128,24.1167) (136,24.3028) (144,26.7391) (152,25.6956) (160,26.5206) };
    \addlegendentry{\radixppbbr};
    \addplot coordinates { (2,2.06268) (8,7.58471) (16,14.0007) (24,18.3072) (32,21.9988) (40,23.4069) (48,18.1512) (56,18.475) (64,18.3323) (72,17.9225) (80,18.1015) (88,24.5109) (96,23.8962) (104,22.6017) (112,19.9642) (120,23.8332) (128,24.5888) (136,22.2813) (144,19.1551) (152,19.3886) (160,18.6866) };
    \addlegendentry{\radixraduls};
    \addplot coordinates { (2,1.01428) (8,3.80831) (16,6.80352) (24,8.86621) (32,10.7254) (40,12.4627) (48,13.3257) (56,15.2395) (64,16.2248) (72,16.81) (80,17.2745) (88,22.4016) (96,24.045) (104,21.0765) (112,19.4979) (120,19.8451) (128,26.336) (136,22.6653) (144,18.0386) (152,17.7698) (160,17.5898) };
    \addlegendentry{\radixregion};
    \addplot coordinates { (2,1.79287) (8,6.54323) (16,12.0351) (24,15.5152) (32,17.9431) (40,19.2885) (48,18.5354) (56,19.2603) (64,20.0921) (72,19.9708) (80,20.5262) (88,28.2646) (96,31.0098) (104,30.8401) (112,36.1552) (120,36.8338) (128,41.9005) (136,41.4005) (144,43.5759) (152,50.9109) (160,51.2748) };
    \addlegendentry{\compiparassrsort};

      \legend{}
      
    \coordinate (c1) at (rel axis cs:0,1);
      
      \nextgroupplot[
        sixteen groupplot style,
      title=\pcamd]
    \addplot coordinates { (2,1.38565) (4,2.62811) (6,3.75338) (8,4.81279) (10,5.43335) (12,6.38123) (14,7.0237) (16,7.42546) (18,7.64376) (20,7.85615) (22,8.23461) (24,8.34362) (26,8.29617) (28,8.2702) (30,8.34553) (32,8.37237) };
    \addlegendentry{\compiparassssort};
    \addplot coordinates { (2,0.533089) (4,1.01487) (6,1.45424) (8,1.89338) (10,1.96497) (12,2.51501) (14,3.06637) (16,3.43815) (18,3.15595) (20,4.07942) (22,4.37063) (24,4.67181) (26,4.55598) (28,5.04416) (30,5.50192) (32,5.74743) };
    \addlegendentry{\compppbbs};
    \addplot coordinates { (2,0.582071) (4,1.13088) (6,1.61989) (8,2.02218) (10,1.97157) (12,2.50448) (14,2.67439) (16,2.69101) (18,2.76273) (20,2.81457) (22,2.8022) (24,2.74599) (26,2.8746) (28,2.76643) (30,2.71811) (32,2.74788) };
    \addlegendentry{\comppbalancedsort};
    \addplot coordinates { (2,1.26484) (4,2.36705) (6,3.27462) (8,4.00493) (10,4.57716) (12,5.02057) (14,5.27351) (16,5.52709) (18,5.52687) (20,5.83554) (22,6.04093) (24,6.13828) (26,6.14574) (28,6.21487) (30,6.18188) (32,6.17202) };
    \addlegendentry{\radixppbbr};
    \addplot coordinates { (2,2.82978) (4,5.2775) (6,6.69448) (8,7.39462) (10,7.44778) (12,7.98259) (14,7.95962) (16,7.91291) (18,8.12953) (20,8.14815) (22,8.09124) (24,8.03949) (26,8.07442) (28,8.02325) (30,7.97163) (32,7.94151) };
    \addlegendentry{\radixraduls};
    \addplot coordinates { (2,1.1407) (4,2.18774) (6,3.08129) (8,3.92468) (10,4.70451) (12,5.17958) (14,5.93767) (16,6.38591) (18,6.48595) (20,6.97779) (22,7.24603) (24,7.35727) (26,7.3997) (28,7.49519) (30,7.53126) (32,7.52644) };
    \addlegendentry{\radixregion};
    \addplot coordinates { (2,2.19558) (4,3.91839) (6,5.22272) (8,6.26002) (10,6.81153) (12,7.12757) (14,7.71978) (16,7.78276) (18,7.85415) (20,8.07679) (22,8.19542) (24,8.27421) (26,8.2512) (28,8.17488) (30,8.27925) (32,8.21207) };
    \addlegendentry{\compiparassrsort};

      \legend{}
      
    \coordinate (c2) at (rel axis cs:1,1);
      
      \nextgroupplot[
      xlabel={Thread count},
      thirtytwo groupplot style,
      every axis y label/.append style={at=(ticklabel cs:1.1)},
      ylabel={Speedup $t_{\text{par}} / t_{\text{I1S}^4\text{o}}$},
      title=\pcinteltwo]
    \addplot coordinates { (2,1.44669) (4,2.87562) (8,5.71036) (12,8.51577) (16,11.2257) (20,13.816) (24,16.2904) (28,18.7002) (32,20.8188) (36,23.4011) (40,25.6398) (44,26.1082) (48,27.1086) (52,31.1665) (56,33.203) (60,36.2755) (64,37.9008) };
    \addlegendentry{\compiparassssort};
    \addplot coordinates { (2,0.601964) (4,1.20085) (8,2.39844) (12,3.58434) (16,4.75337) (20,5.89732) (24,7.01989) (28,8.06435) (32,9.14021) (36,8.93313) (40,9.4449) (44,11.0908) (48,13.5255) (52,14.3044) (56,15.1483) (60,16.2588) (64,17.4906) };
    \addlegendentry{\compppbbs};
    \addplot coordinates { (2,0.661946) (4,1.32288) (8,2.60473) (12,3.87571) (16,5.12158) (20,6.29348) (24,7.33184) (28,8.64501) (32,9.59433) (36,8.09839) (40,9.59031) (44,10.8342) (48,11.4758) (52,12.7815) (56,14.0172) (60,14.2907) (64,14.6138) };
    \addlegendentry{\comppbalancedsort};
    \addplot coordinates { (2,1.29836) (4,2.4437) (8,4.71858) (12,6.88132) (16,9.12004) (20,10.9962) (24,12.9111) (28,14.6258) (32,16.1174) (36,18.5276) (40,19.757) (44,21.6281) (48,22.8809) (52,23.9143) (56,25.0931) (60,26.7483) (64,27.714) };
    \addlegendentry{\radixppbbr};
    \addplot coordinates { (2,2.53276) (4,5.07135) (8,10.1153) (12,14.9578) (16,19.89) (20,24.3424) (24,28.5691) (28,31.169) (32,35.4289) (36,35.6776) (40,37.6896) (44,40.367) (48,44.1655) (52,44.7814) (56,44.3224) (60,45.3241) (64,47.612) };
    \addlegendentry{\radixraduls};
    \addplot coordinates { (2,1.25702) (4,2.52449) (8,5.00887) (12,7.41037) (16,9.64126) (20,11.7626) (24,13.8426) (28,15.8139) (32,17.7093) (36,20.0266) (40,21.1011) (44,24.1483) (48,25.8424) (52,27.5518) (56,28.9393) (60,30.917) (64,32.306) };
    \addlegendentry{\radixregion};
    \addplot coordinates { (2,2.02071) (4,3.98549) (8,7.84271) (12,11.5767) (16,15.1005) (20,18.3294) (24,21.5091) (28,23.9407) (32,25.8794) (36,29.5551) (40,32.2595) (44,32.9665) (48,37.083) (52,38.4177) (56,40.0805) (60,41.7448) (64,42.7882) };
    \addlegendentry{\compiparassrsort};

      \legend{}

      \nextgroupplot[
      xlabel={Thread count},
      onehundrettwentyeight groupplot style,
      title=\pcintelfour,
      every legend/.append style={at=(ticklabel cs:1.1)},
      legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=5,fill=none,draw=black,anchor=center,align=center},
      legend to name=legendspeed
      ]
    \addplot coordinates { (2,1.36796) (4,2.72115) (8,5.29791) (12,7.21394) (16,9.5254) (20,11.106) (24,14.3613) (28,15.9906) (32,17.6192) (36,19.2483) (40,20.8719) (44,20.3963) (48,23.4963) (52,25.0392) (56,26.5642) (60,25.4949) (64,27.7334) (68,29.9416) (72,31.435) (76,31.7803) (80,33.1362) (84,30.7624) (88,34.2156) (92,32.7803) (96,35.1258) (100,33.0093) (104,37.8254) (108,34.9046) (112,38.7227) (116,39.3754) (120,38.6412) (124,40.4467) (128,40.9235) };
    \addlegendentry{\compiparassssort};
    \addplot coordinates { (2,0.522949) (4,1.04283) (8,2.04936) (12,2.97716) (16,3.89883) (20,4.92935) (24,5.96494) (28,6.28525) (32,7.74552) (36,8.34143) (40,9.64977) (44,10.1699) (48,11.3123) (52,12.0221) (56,13.0537) (60,13.5334) (64,14.3286) (68,14.7759) (72,15.7384) (76,16.1595) (80,16.8476) (84,17.3882) (88,17.8991) (92,18.28) (96,18.8688) (100,19.3719) (104,19.8491) (108,20.1513) (112,20.6676) (116,20.9912) (120,21.4574) (124,21.9062) (128,22.1704) };
    \addlegendentry{\compppbbs};
    \addplot coordinates { (2,0.527685) (4,1.05319) (8,2.06164) (12,2.97659) (16,3.83082) (20,4.3746) (24,5.54341) (28,6.0042) (32,7.04471) (36,7.40855) (40,8.86332) (44,9.14752) (48,10.3493) (52,10.7056) (56,10.7197) (60,11.4619) (64,11.5008) (68,11.6418) (72,11.8972) (76,11.9676) (80,12.5729) (84,13.2834) (88,12.4632) (92,13.3853) (96,14.0185) (100,13.6522) (104,12.9788) (108,12.1008) (112,14.2939) (116,12.987) (120,15.3618) (124,13.4727) (128,14.1938) };
    \addlegendentry{\comppbalancedsort};
    \addplot coordinates { (2,1.26242) (4,2.51576) (8,4.7589) (12,6.4351) (16,8.3407) (20,11.0167) (24,12.9253) (28,14.5473) (32,15.8455) (36,17.8574) (40,19.7629) (44,21.0708) (48,22.0379) (52,23.4755) (56,24.9555) (60,25.7855) (64,25.9767) (68,27.5361) (72,28.2581) (76,28.8973) (80,29.6621) (84,30.2638) (88,30.8067) (92,30.5795) (96,32.0512) (100,32.4597) (104,33.4301) (108,33.7412) (112,33.5231) (116,33.7994) (120,34.6267) (124,33.2605) (128,33.5803) };
    \addlegendentry{\radixppbbr};
    \addplot coordinates { (2,2.68836) (4,5.29556) (8,10.0694) (12,12.6432) (16,15.3728) (20,19.9717) (24,23.8015) (28,25.9265) (32,27.9574) (36,29.9166) (40,33.5739) (44,35.1351) (48,35.3731) (52,37.9253) (56,39.0871) (60,39.3624) (64,41.7053) (68,41.6076) (72,41.7372) (76,41.9891) (80,42.4001) (84,41.4802) (88,43.215) (92,42.7998) (96,42.7712) (100,42.7355) (104,42.0844) (108,41.3155) (112,41.3324) (116,40.7469) (120,40.7685) (124,41.0451) (128,42.3767) };
    \addlegendentry{\radixraduls};
    \addplot coordinates { (2,1.3001) (4,2.57552) (8,4.94896) (12,7.24026) (16,9.20596) (20,11.6735) (24,13.7754) (28,15.6053) (32,17.3312) (36,19.3854) (40,21.0336) (44,22.2644) (48,23.46) (52,24.9441) (56,26.149) (60,26.9819) (64,27.8081) (68,28.8608) (72,29.7087) (76,30.0887) (80,30.6664) (84,31.1455) (88,31.6206) (92,31.6994) (96,32.0021) (100,32.4475) (104,32.7028) (108,32.6753) (112,33.0078) (116,33.1468) (120,33.4547) (124,33.5162) (128,33.7211) };
    \addlegendentry{\radixregion};
    \addplot coordinates { (2,2.1506) (4,4.21609) (8,7.89241) (12,10.4111) (16,12.2331) (20,15.6392) (24,18.2524) (28,18.9506) (32,21.5088) (36,23.5288) (40,25.4192) (44,26.2154) (48,28.2729) (52,29.396) (56,31.7057) (60,31.5522) (64,33.3579) (68,33.1492) (72,36.0708) (76,35.3721) (80,37.026) (84,37.8076) (88,38.692) (92,36.8373) (96,39.7115) (100,38.3045) (104,41.1542) (108,38.5146) (112,41.1487) (116,41.3376) (120,42.1875) (124,42.1317) (128,41.446) };
    \addlegendentry{\compiparassrsort};

    \end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
    {\pgfplotslegendfromname{legendspeed}};
  \end{tikzpicture}
  \caption{
    Speedup of parallel algorithms with different number of threads relative to our sequential implementation \compissssort on different machines, sorting $2^{30}$ elements of \ulong values with input distribution \distuniform.
  }
  \label{fig:par speedup}
\end{figure}


==> extern/ips4o-benchmark-suite-plots/benchmark/running_times/subroutine_times.tex <==


\begin{figure}[htb]
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 2,
        vertical sep=1.2cm,
      },
      width=0.5\textwidth,
      height=0.25\textheight,
      xmode=log,
      log base x=2,
      ymin=0.0,
      stack plots=y,
      subtitle/.style={title=#1},
      plotstylesubroutine,
      xmajorgrids=true,
      ymajorgrids=true,
      every axis title/.append style={yshift=-0.2cm},
      ]
      
      \nextgroupplot[
      xtickten={8, 12, 16, 20, 24, 28, 32},
      ymax=0.3,
      xmin=2^8,
      xmax=2^32,
      subtitle=\compissssort]
\addplot coordinates { (2,0) (4,0) (8,0) (16,0) (32,0) (64,0) (128,0) (256,0) (512,0.0601438) (1024,0.124346) (2048,0.0998412) (4096,0.0809217) (8192,0.0232237) (16384,0.0255265) (32768,0.0201316) (65536,0.0269836) (131072,0.0270394) (262144,0.0252057) (524288,0.0235385) (1048576,0.0168434) (2097152,0.0134129) (4194304,0.0146464) (8388608,0.015747) (16777216,0.0175859) (33554432,0.0180507) (67108864,0.0162906) (1.34218e+08,0.0143788) (2.68435e+08,0.0116493) (5.36871e+08,0.0102212) (1.07374e+09,0.0108441) (2.14748e+09,0.0120144) (4.29497e+09,0.0131811) };
\addlegendentry{Sampling};
\addplot coordinates { (2,0) (4,0) (8,0) (16,0) (32,0) (64,0) (128,0) (256,0) (512,0.126529) (1024,0.103211) (2048,0.0936894) (4096,0.0904861) (8192,0.103651) (16384,0.103372) (32768,0.0905808) (65536,0.0865147) (131072,0.0835193) (262144,0.0783388) (524288,0.0777193) (1048576,0.081816) (2097152,0.0822209) (4194304,0.0798711) (8388608,0.0777129) (16777216,0.077156) (33554432,0.0777715) (67108864,0.076764) (1.34218e+08,0.0758983) (2.68435e+08,0.0764998) (5.36871e+08,0.0765484) (1.07374e+09,0.0758058) (2.14748e+09,0.0751551) (4.29497e+09,0.0747207) };
\addlegendentry{Classification};
\addplot coordinates { (2,0) (4,0) (8,0) (16,0) (32,0) (64,0) (128,0) (256,0) (512,0.0115676) (1024,0.0106463) (2048,0.00672179) (4096,0.00504085) (8192,0.0113479) (16384,0.00939478) (32768,0.00824932) (65536,0.00704809) (131072,0.00704912) (262144,0.00583219) (524288,0.00584033) (1048576,0.00655358) (2097152,0.00850328) (4194304,0.00891084) (8388608,0.00819882) (16777216,0.00830819) (33554432,0.0079562) (67108864,0.00795953) (1.34218e+08,0.00794994) (2.68435e+08,0.00833752) (5.36871e+08,0.00942001) (1.07374e+09,0.00974819) (2.14748e+09,0.00976691) (4.29497e+09,0.00952259) };
\addlegendentry{Permutation};
\addplot coordinates { (2,0) (4,0) (8,0) (16,0) (32,0) (64,0) (128,0) (256,0) (512,0.0491788) (1024,0.045323) (2048,0.0359596) (4096,0.0300295) (8192,0.0278148) (16384,0.0230032) (32768,0.0198543) (65536,0.016897) (131072,0.0166088) (262144,0.0144426) (524288,0.0138453) (1048576,0.0139003) (2097152,0.013752) (4194304,0.012738) (8388608,0.0118713) (16777216,0.0111383) (33554432,0.0105865) (67108864,0.0102212) (1.34218e+08,0.00994866) (2.68435e+08,0.00993117) (5.36871e+08,0.00980763) (1.07374e+09,0.00930838) (2.14748e+09,0.00877858) (4.29497e+09,0.00835055) };
\addlegendentry{Cleanup};
\addplot coordinates { (2,0) (4,2.43304) (8,1.57366) (16,1.02679) (32,0.881194) (64,0.773112) (128,0.793607) (256,0.837856) (512,0.298863) (1024,0.265524) (2048,0.216995) (4096,0.183665) (8192,0.155612) (16384,0.156509) (32768,0.138715) (65536,0.124163) (131072,0.122498) (262144,0.108397) (524288,0.102883) (1048576,0.0996195) (2097152,0.0950025) (4194304,0.0902108) (8388608,0.0861707) (16777216,0.0816513) (33554432,0.0779998) (67108864,0.0753003) (1.34218e+08,0.0730043) (2.68435e+08,0.0706761) (5.36871e+08,0.068769) (1.07374e+09,0.066425) (2.14748e+09,0.0640127) (4.29497e+09,0.0614233) };
\addlegendentry{Base Case};
\addplot coordinates { (2,5.84821) (4,2.36607) (8,0.528274) (16,0.340402) (32,0.131138) (64,0.0713821) (128,0.0278021) (256,0.0112479) (512,0.570406) (1024,0.255847) (2048,0.117158) (4096,0.0502347) (8192,0.0250804) (16384,0.0117815) (32768,0.00567311) (65536,0.00261872) (131072,0.00169179) (262144,0.000815117) (524288,0.000480954) (1048576,0.000606524) (2097152,0.000628038) (4194304,0.000412856) (8388608,0.000277222) (16777216,0.000186826) (33554432,0.000151483) (67108864,0.0001926) (1.34218e+08,0.000236416) (2.68435e+08,0.000318314) (5.36871e+08,0.000333769) (1.07374e+09,0.000258939) (2.14748e+09,0.000182807) (4.29497e+09,0.000133753) };
\addlegendentry{Overhead};

      \legend{}
      
    \coordinate (c1) at (rel axis cs:0,1);
      
      \nextgroupplot[
      xtickten={8, 12, 16, 20, 24, 28, 32},
      ymax=0.3,
      xmin=2^8,
      xmax=2^32,
      subtitle=\compissrsort]
\addplot coordinates { (2,0) (4,0) (8,0) (16,0) (32,0) (64,0) (128,0) (256,0) (512,0) (1024,0) (2048,0) (4096,0) (8192,0) (16384,0) (32768,0) (65536,0) (131072,0) (262144,0) (524288,0) (1048576,0) (2097152,0) (4194304,0) (8388608,0) (16777216,0) (33554432,0) (67108864,0) (1.34218e+08,0) (2.68435e+08,0) (5.36871e+08,0) (1.07374e+09,0) (2.14748e+09,0) (4.29497e+09,0) };
\addlegendentry{Sampling};
\addplot coordinates { (2,0) (4,0) (8,0) (16,0) (32,0) (64,0) (128,0) (256,0) (512,0) (1024,0) (2048,0.0718443) (4096,0.0624421) (8192,0.0456838) (16384,0.0470272) (32768,0.0409837) (65536,0.0394161) (131072,0.0348203) (262144,0.0273233) (524288,0.0345197) (1048576,0.0382064) (2097152,0.0288808) (4194304,0.0253923) (8388608,0.0235742) (16777216,0.0259066) (33554432,0.0280689) (67108864,0.0238337) (1.34218e+08,0.0242268) (2.68435e+08,0.0243893) (5.36871e+08,0.0211776) (1.07374e+09,0.0193866) (2.14748e+09,0.0181267) (4.29497e+09,0.0183424) };
\addlegendentry{Classification};
\addplot coordinates { (2,0) (4,0) (8,0) (16,0) (32,0) (64,0) (128,0) (256,0) (512,0) (1024,0) (2048,0.00493434) (4096,0.00263941) (8192,0.00108153) (16384,0.000528608) (32768,0.000221071) (65536,0.00459107) (131072,0.00408359) (262144,0.00316644) (524288,0.00406581) (1048576,0.00389256) (2097152,0.00494089) (4194304,0.00556882) (8388608,0.00516657) (16777216,0.00574946) (33554432,0.00595149) (67108864,0.00580686) (1.34218e+08,0.00648849) (2.68435e+08,0.00648917) (5.36871e+08,0.00654173) (1.07374e+09,0.00737018) (2.14748e+09,0.00733939) (4.29497e+09,0.00759622) };
\addlegendentry{Permutation};
\addplot coordinates { (2,0) (4,0) (8,0) (16,0) (32,0) (64,0) (128,0) (256,0) (512,0) (1024,0) (2048,0.0534696) (4096,0.0321584) (8192,0.0151936) (16384,0.0195361) (32768,0.0164001) (65536,0.00560745) (131072,0.00190882) (262144,0.000737141) (524288,0.0157981) (1048576,0.0152821) (2097152,0.00818989) (4194304,0.00458614) (8388608,0.00276006) (16777216,0.00167822) (33554432,0.000849356) (67108864,0.000412183) (1.34218e+08,0.0110218) (2.68435e+08,0.0108106) (5.36871e+08,0.00588308) (1.07374e+09,0.00339012) (2.14748e+09,0.00205976) (4.29497e+09,0.00125718) };
\addlegendentry{Cleanup};
\addplot coordinates { (2,8.16964) (4,3.61607) (8,2.04613) (16,1.30873) (32,0.939174) (64,0.632696) (128,0.611547) (256,0.512922) (512,0.286292) (1024,0.279571) (2048,0.241346) (4096,0.208987) (8192,0.163308) (16384,0.173781) (32768,0.17304) (65536,0.147907) (131072,0.107736) (262144,0.106126) (524288,0.0878545) (1048576,0.0716421) (2097152,0.0803907) (4194304,0.100856) (8388608,0.110825) (16777216,0.0897533) (33554432,0.0718914) (67108864,0.0737283) (1.34218e+08,0.0617205) (2.68435e+08,0.0506044) (5.36871e+08,0.058448) (1.07374e+09,0.0752536) (2.14748e+09,0.0812361) (4.29497e+09,0.0654582) };
\addlegendentry{Base Case};
\addplot coordinates { (2,14.4196) (4,3.27009) (8,0.517113) (16,0.210658) (32,0.0703125) (64,0.023949) (128,0.0143495) (256,0.00671387) (512,0.52888) (1024,0.247144) (2048,0.116511) (4096,0.0577532) (8192,0.0295951) (16384,0.0167807) (32768,0.00728273) (65536,0.00417117) (131072,0.00174157) (262144,0.000789044) (524288,0.000769843) (1048576,0.000586753) (2097152,0.00319548) (4194304,0.00277323) (8388608,0.00132876) (16777216,0.000638726) (33554432,0.00030781) (67108864,0.000149327) (1.34218e+08,0.000320389) (2.68435e+08,0.000267007) (5.36871e+08,0.00219937) (1.07374e+09,0.00197989) (2.14748e+09,0.0009604) (4.29497e+09,0.000466372) };
\addlegendentry{Overhead};

      \legend{}
      
    \coordinate (c2) at (rel axis cs:1,1);
      
      \nextgroupplot[
      xtickten={16, 20, 24, 28, 32},
      xlabel={Item count $n$},
      every axis y label/.append style={at=(ticklabel cs:1.1)},
      legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=6,fill=none,draw=black,anchor=center,align=center},
      legend to name=legendsub,
      ylabel={Accumulated running time $t /8 n\log_2 n$ [ns]},
      ytick={0, 0.25, 0.5, 0.75, 1,0, 1.25},
      ymax=1.3,
      xmin=2^16,
      xmax=2^34,
      subtitle=\compiparassssort]
\addplot coordinates { (32768,2.43739) (65536,3.23431) (131072,0.372844) (262144,0.20899) (524288,0.196379) (1048576,0.131555) (2097152,0.0733495) (4194304,0.0682257) (8388608,0.0378404) (16777216,0.0512779) (33554432,0.0365226) (67108864,0.0312908) (1.34218e+08,0.0313399) (2.68435e+08,0.0244863) (5.36871e+08,0.0194143) (1.07374e+09,0.0189039) (2.14748e+09,0.0238007) (4.29497e+09,0.0235647) (8.58993e+09,0.0272546) (1.71799e+10,0.0250843) };
\addlegendentry{Sampling};
\addplot coordinates { (32768,9.92885) (65536,9.78034) (131072,14.0247) (262144,8.12797) (524288,6.33152) (1048576,3.24158) (2097152,1.67415) (4194304,0.960434) (8388608,0.63431) (16777216,0.455041) (33554432,0.290756) (67108864,0.239243) (1.34218e+08,0.209836) (2.68435e+08,0.198972) (5.36871e+08,0.202892) (1.07374e+09,0.198579) (2.14748e+09,0.189576) (4.29497e+09,0.186983) (8.58993e+09,0.180753) (1.71799e+10,0.188293) };
\addlegendentry{Classification};
\addplot coordinates { (32768,1.04321) (65536,0.879939) (131072,1.85147) (262144,0.887956) (524288,0.470388) (1048576,0.23868) (2097152,0.116822) (4194304,0.10059) (8388608,0.146781) (16777216,0.154564) (33554432,0.14269) (67108864,0.131352) (1.34218e+08,0.129488) (2.68435e+08,0.128165) (5.36871e+08,0.125149) (1.07374e+09,0.117753) (2.14748e+09,0.117046) (4.29497e+09,0.115559) (8.58993e+09,0.105979) (1.71799e+10,0.110335) };
\addlegendentry{Permutation};
\addplot coordinates { (32768,2.5058) (65536,2.18699) (131072,0.739664) (262144,0.5886) (524288,0.60288) (1048576,0.502599) (2097152,0.397787) (4194304,0.304004) (8388608,0.144652) (16777216,0.0663891) (33554432,0.0474073) (67108864,0.0294373) (1.34218e+08,0.0251044) (2.68435e+08,0.0232221) (5.36871e+08,0.0209848) (1.07374e+09,0.0196392) (2.14748e+09,0.0183278) (4.29497e+09,0.017185) (8.58993e+09,0.0191799) (1.71799e+10,0.0167539) };
\addlegendentry{Cleanup};
\addplot coordinates { (32768,14.4063) (65536,13.5337) (131072,0.165448) (262144,0.12776) (524288,0.17922) (1048576,0.173269) (2097152,0.177362) (4194304,0.160126) (8388608,0.138524) (16777216,0.120991) (33554432,0.123387) (67108864,0.123955) (1.34218e+08,0.121472) (2.68435e+08,0.120302) (5.36871e+08,0.112575) (1.07374e+09,0.110478) (2.14748e+09,0.109031) (4.29497e+09,0.103678) (8.58993e+09,0.108795) (1.71799e+10,0.099222) };
\addlegendentry{Base Case};
\addplot coordinates { (32768,0.687391) (65536,0.31924) (131072,93.6341) (262144,37.7949) (524288,15.4039) (1048576,6.74238) (2097152,3.37656) (4194304,1.84912) (8388608,0.853683) (16777216,0.512966) (33554432,0.240852) (67108864,0.099286) (1.34218e+08,0.0771523) (2.68435e+08,0.0251956) (5.36871e+08,0.0140224) (1.07374e+09,0.00710249) (2.14748e+09,0.00573683) (4.29497e+09,0.00415087) (8.58993e+09,0.00109224) (1.71799e+10,0.00110797) };
\addlegendentry{Overhead};

      \nextgroupplot[
      xtickten={16, 20, 24, 28, 32},
      xlabel={Item count $n$},
      subtitle=\compiparassrsort,
      every legend/.append style={at=(ticklabel cs:1.1)},
      ytick={0, 0.25, 0.5, 0.75, 1,0, 1.25},
      ymax=1.3,
      xmin=2^16,
      xmax=2^34,
      restrict y to domain=0:100,
      ]
\addplot coordinates { (32768,0) (65536,0) (131072,0) (262144,0) (524288,0) (1048576,0) (2097152,0) (4194304,0) (8388608,0) (16777216,0) (33554432,0) (67108864,0) (1.34218e+08,0) (2.68435e+08,0) (5.36871e+08,0) (1.07374e+09,0) (2.14748e+09,0) (4.29497e+09,0) (8.58993e+09,0) (1.71799e+10,0) };
\addlegendentry{Sampling};
\addplot coordinates { (32768,4.03126) (65536,3.56346) (131072,32.334) (262144,12.8405) (524288,6.05908) (1048576,3.03543) (2097152,1.55316) (4194304,0.86091) (8388608,0.546408) (16777216,0.445853) (33554432,0.259238) (67108864,0.179777) (1.34218e+08,0.16822) (2.68435e+08,0.168249) (5.36871e+08,0.16489) (1.07374e+09,0.167302) (2.14748e+09,0.138814) (4.29497e+09,0.136179) (8.58993e+09,0.136048) (1.71799e+10,0.136354) };
\addlegendentry{Classification};
\addplot coordinates { (32768,0.028111) (65536,0.572015) (131072,4.26844) (262144,1.14263) (524288,0.507225) (1048576,0.249343) (2097152,0.11743) (4194304,0.0564522) (8388608,0.102931) (16777216,0.131041) (33554432,0.124864) (67108864,0.14801) (1.34218e+08,0.167817) (2.68435e+08,0.170434) (5.36871e+08,0.157479) (1.07374e+09,0.133227) (2.14748e+09,0.158842) (4.29497e+09,0.155115) (8.58993e+09,0.147209) (1.71799e+10,0.15102) };
\addlegendentry{Permutation};
\addplot coordinates { (32768,2.07865) (65536,0.680919) (131072,0.842117) (262144,0.613329) (524288,0.643362) (1048576,0.509649) (2097152,0.351948) (4194304,0.312277) (8388608,0.115542) (16777216,0.0503573) (33554432,0.0292077) (67108864,0.0127649) (1.34218e+08,0.0303064) (2.68435e+08,0.0274006) (5.36871e+08,0.0133343) (1.07374e+09,0.00704125) (2.14748e+09,0.00422876) (4.29497e+09,0.00275731) (8.58993e+09,0.00185154) (1.71799e+10,0.000740166) };
\addlegendentry{Cleanup};
\addplot coordinates { (32768,22.4156) (65536,17.3529) (131072,0.157396) (262144,0.142457) (524288,0.114313) (1048576,0.0871006) (2097152,0.156066) (4194304,0.167152) (8388608,0.167778) (16777216,0.139644) (33554432,0.112909) (67108864,0.117628) (1.34218e+08,0.107363) (2.68435e+08,0.0873182) (5.36871e+08,0.0990347) (1.07374e+09,0.116211) (2.14748e+09,0.132119) (4.29497e+09,0.113183) (8.58993e+09,0.0975699) (1.71799e+10,0.0975199) };
\addlegendentry{Base Case};
\addplot coordinates { (32768,30.2433) (65536,22.9644) (131072,76.4125) (262144,29.4903) (524288,15.122) (1048576,6.57453) (2097152,3.50384) (4194304,1.7386) (8388608,0.956606) (16777216,0.363621) (33554432,0.147809) (67108864,0.0772161) (1.34218e+08,0.0398769) (2.68435e+08,0.0206183) (5.36871e+08,0.0132927) (1.07374e+09,0.00842586) (2.14748e+09,0.00400154) (4.29497e+09,0.00198251) (8.58993e+09,0.00106634) (1.71799e+10,0.000567469) };
\addlegendentry{Overhead};

      \legend{}

    \end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)-(0.6,0)$);
    \node[below] at (c3 |- current bounding box.south)
    {\pgfplotslegendfromname{legendsub}};
  \end{tikzpicture}
  \caption{
    Accumulated running time (normalized by $t8n\log n$) of the phases of our sequential samplesort and radix sort algorithms (top left and top right) and their parallel counterparts (bottom left and bottom right) obtained on machine \pcintelfour for \ulong values with input distribution \distuniform.
  }
  \label{fig:subroutines}
\end{figure}

